Automatic Configuration of Multi-Agent Model Predictive Controllers based on Semantic Graph World Models

We propose a shared semantic map architecture to construct and configure Model Predictive Controllers (MPC) dynamically, that solve navigation problems for multiple robotic agents sharing parts of the same environment. The navigation task is represented as a sequence of semantically labeled areas in the map, that must be traversed sequentially, i.e. a route. Each semantic label represents one or more constraints on the robots' motion behaviour in that area. The advantages of this approach are: (i) an MPC-based motion controller in each individual robot can be (re-)configured, at runtime, with the locally and temporally relevant parameters; (ii) the application can influence, also at runtime, the navigation behaviour of the robots, just by adapting the semantic labels; and (iii) the robots can reason about their need for coordination, through analyzing over which horizon in time and space their routes overlap. The paper provides simulations of various representative situations, showing that the approach of runtime configuration of the MPC drastically decreases computation time, while retaining task execution performance similar to an approach in which each robot always includes all other robots in its MPC computations.

==> Figures/computation_time_comp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Never},
x grid style={darkgray176},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle t_{MPC}\) [s]},
ymajorgrids,
ymin=0, ymax=0.2,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0 0.0613820552825928
1 0.0236129760742188
2 0.0262336730957031
3 0.0263156890869141
4 0.0280089378356934
5 0.0259218215942383
6 0.0269825458526611
7 0.0274763107299805
8 0.0243914127349854
9 0.0298316478729248
10 0.0286192893981934
11 0.0395872592926025
12 0.0427360534667969
13 0.0366320610046387
14 0.0362789630889893
15 0.0369904041290283
16 0.0364727973937988
17 0.0403344631195068
18 0.0388600826263428
19 0.0398101806640625
20 0.0363016128540039
21 0.0398969650268555
22 0.0357978343963623
23 0.0397412776947021
24 0.0386221408843994
25 0.0408015251159668
26 0.0375592708587646
27 0.0375669002532959
28 0.0357666015625
29 0.0362844467163086
30 0.0354428291320801
31 0.0352308750152588
32 0.0379633903503418
33 0.0369596481323242
34 0.036571741104126
35 0.0365233421325684
36 0.0370652675628662
37 0.0363657474517822
38 0.0358817577362061
39 0.0395278930664062
40 0.0388379096984863
41 0.0398681163787842
42 0.0385513305664062
43 0.0470600128173828
44 0.035914421081543
45 0.03676438331604
46 0.0373034477233887
47 0.0350167751312256
48 0.0344524383544922
49 0.0346024036407471
50 0.0353326797485352
51 0.0333058834075928
52 0.0341291427612305
53 0.0344939231872559
54 0.0339951515197754
55 0.0842673778533936
56 0.0385949611663818
57 0.0375406742095947
58 0.0379047393798828
59 0.0395171642303467
60 0.0382950305938721
61 0.039848804473877
62 0.0382452011108398
63 0.0370931625366211
64 0.0269227027893066
65 0.027066707611084
66 0.0264432430267334
67 0.0259058475494385
68 0.026261568069458
69 0.0266664028167725
70 0.0259864330291748
71 0.0265820026397705
72 0.0265364646911621
73 0.0268669128417969
74 0.0247008800506592
75 0.0249722003936768
76 0.0253117084503174
77 0.024219274520874
78 0.0249814987182617
79 0.0247230529785156
80 0.0244851112365723
81 0.0244486331939697
82 0.0246317386627197
83 0.0273873805999756
84 0.0239593982696533
85 0.0247790813446045
86 0.0243337154388428
87 0.0239899158477783
88 0.0262720584869385
89 0.0203042030334473
90 0.0264687538146973
91 0.0193643569946289
92 0.0274238586425781
93 0.0192148685455322
94 0.0209403038024902
95 0.0203344821929932
96 0.0198526382446289
97 0.0197227001190186
98 0.0200133323669434
99 0.027578592300415
100 0.0192599296569824
101 0.0197179317474365
102 0.0205299854278564
103 0.0204381942749023
104 0.0194876194000244
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
0 0.0388069152832031
1 0.0280437469482422
2 0.0279915332794189
3 0.0259606838226318
4 0.0275564193725586
5 0.0307252407073975
6 0.0255668163299561
7 0.0330262184143066
8 0.0311770439147949
9 0.037848949432373
10 0.039348840713501
11 0.0398590564727783
12 0.0362014770507812
13 0.0369892120361328
14 0.0368719100952148
15 0.0435810089111328
16 0.0365245342254639
17 0.0350360870361328
18 0.0394618511199951
19 0.0348105430603027
20 0.0385079383850098
21 0.0369555950164795
22 0.0453293323516846
23 0.0369739532470703
24 0.0360696315765381
25 0.0339286327362061
26 0.0352272987365723
27 0.0346364974975586
28 0.0369503498077393
29 0.0358545780181885
30 0.0371634960174561
31 0.0356180667877197
32 0.0368726253509521
33 0.0353975296020508
34 0.0366930961608887
35 0.0351612567901611
36 0.0360836982727051
37 0.0386331081390381
38 0.0391018390655518
39 0.0380325317382812
40 0.0389382839202881
41 0.0371389389038086
42 0.0390012264251709
43 0.0392217636108398
44 0.0359539985656738
45 0.0386404991149902
46 0.0327761173248291
47 0.0346150398254395
48 0.0330407619476318
49 0.0348899364471436
50 0.03458571434021
51 0.0349445343017578
52 0.0767741203308105
53 0.0386338233947754
54 0.0389759540557861
55 0.037860631942749
56 0.037351131439209
57 0.0364058017730713
58 0.0381889343261719
59 0.0366106033325195
60 0.038738489151001
61 0.0278985500335693
62 0.0284233093261719
63 0.0282051563262939
64 0.0283749103546143
65 0.0268518924713135
66 0.0268690586090088
67 0.0273973941802979
68 0.0271298885345459
69 0.027329683303833
70 0.0272536277770996
71 0.0250022411346436
72 0.0248081684112549
73 0.0262835025787354
74 0.0246963500976562
75 0.0258293151855469
76 0.0244357585906982
77 0.0257203578948975
78 0.0267996788024902
79 0.0249691009521484
80 0.0256762504577637
81 0.0247220993041992
82 0.0251607894897461
83 0.0263636112213135
84 0.0262253284454346
85 0.0264973640441895
86 0.0195503234863281
87 0.0286386013031006
88 0.0202412605285645
89 0.0282771587371826
90 0.020179271697998
91 0.0250804424285889
92 0.0198020935058594
93 0.0207626819610596
94 0.0214517116546631
95 0.0278096199035645
96 0.0205399990081787
97 0.0202758312225342
98 0.0209500789642334
99 0.0205593109130859
100 0.0207042694091797
101 0.0213146209716797
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
0 0.0532009601593018
1 0.0272464752197266
2 0.0418100357055664
3 0.0404138565063477
4 0.0387046337127686
5 0.0373175144195557
6 0.0416772365570068
7 0.0363485813140869
8 0.0379776954650879
9 0.0371415615081787
10 0.0416419506072998
11 0.0358977317810059
12 0.0446722507476807
13 0.0371959209442139
14 0.0414113998413086
15 0.0392906665802002
16 0.0374984741210938
17 0.0391426086425781
18 0.0408298969268799
19 0.0394995212554932
20 0.0385892391204834
21 0.0391194820404053
22 0.0386266708374023
23 0.0378167629241943
24 0.0376877784729004
25 0.0368797779083252
26 0.0374608039855957
27 0.0370981693267822
28 0.0367281436920166
29 0.0347650051116943
30 0.0386860370635986
31 0.0384521484375
32 0.0380723476409912
33 0.0376577377319336
34 0.0382862091064453
35 0.0375592708587646
36 0.0387651920318604
37 0.0370569229125977
38 0.0361695289611816
39 0.0346753597259521
40 0.0345227718353271
41 0.0337255001068115
42 0.0324854850769043
43 0.034822940826416
44 0.0331504344940186
45 0.0363049507141113
46 0.0861163139343262
47 0.038654088973999
48 0.0386588573455811
49 0.0387616157531738
50 0.0385286808013916
51 0.0385000705718994
52 0.0391354560852051
53 0.0388045310974121
54 0.0404870510101318
55 0.0283794403076172
56 0.0282084941864014
57 0.0283565521240234
58 0.0265986919403076
59 0.0274033546447754
60 0.0274748802185059
61 0.0274124145507812
62 0.0273354053497314
63 0.026505708694458
64 0.0270872116088867
65 0.0257701873779297
66 0.0250239372253418
67 0.0252220630645752
68 0.0247318744659424
69 0.0254158973693848
70 0.0256032943725586
71 0.0250589847564697
72 0.0258693695068359
73 0.0253543853759766
74 0.0263211727142334
75 0.0247085094451904
76 0.0251076221466064
77 0.0257980823516846
78 0.025324821472168
79 0.026003360748291
80 0.0210492610931396
81 0.0279610157012939
82 0.020500659942627
83 0.0289158821105957
84 0.0202789306640625
85 0.0205674171447754
86 0.0210375785827637
87 0.0203306674957275
88 0.0282192230224609
89 0.0213632583618164
90 0.0202949047088623
91 0.0209677219390869
92 0.0198349952697754
93 0.0199322700500488
94 0.0205118656158447
95 0.0198214054107666
};
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
0 0.0389397144317627
1 0.0295143127441406
2 0.0327408313751221
3 0.0304794311523438
4 0.0357077121734619
5 0.0396807193756104
6 0.0422861576080322
7 0.0372791290283203
8 0.0398106575012207
9 0.0402629375457764
10 0.0388836860656738
11 0.0381770133972168
12 0.0367228984832764
13 0.036545991897583
14 0.0357565879821777
15 0.0388267040252686
16 0.0373029708862305
17 0.0380966663360596
18 0.03806471824646
19 0.0389363765716553
20 0.0377373695373535
21 0.0395829677581787
22 0.0372793674468994
23 0.0370991230010986
24 0.0365157127380371
25 0.0379934310913086
26 0.0353057384490967
27 0.0381338596343994
28 0.0362491607666016
29 0.0361807346343994
30 0.0378577709197998
31 0.0388953685760498
32 0.0379807949066162
33 0.0384461879730225
34 0.0382614135742188
35 0.0387933254241943
36 0.0384149551391602
37 0.0384008884429932
38 0.0364952087402344
39 0.0376665592193604
40 0.0382862091064453
41 0.0336284637451172
42 0.0344710350036621
43 0.034949779510498
44 0.0333943367004395
45 0.0355148315429688
46 0.0359504222869873
47 0.0798037052154541
48 0.0387060642242432
49 0.0390727519989014
50 0.0398848056793213
51 0.038865327835083
52 0.0380356311798096
53 0.0391964912414551
54 0.037198543548584
55 0.0358097553253174
56 0.0371189117431641
57 0.027446985244751
58 0.0284638404846191
59 0.0267808437347412
60 0.0270085334777832
61 0.0269157886505127
62 0.0272979736328125
63 0.0265367031097412
64 0.027104377746582
65 0.0267860889434814
66 0.0275421142578125
67 0.0246908664703369
68 0.0266385078430176
69 0.0264308452606201
70 0.0249888896942139
71 0.0256915092468262
72 0.0263261795043945
73 0.0258896350860596
74 0.0252237319946289
75 0.0253028869628906
76 0.0267214775085449
77 0.025376558303833
78 0.0252101421356201
79 0.0182192325592041
80 0.0275309085845947
81 0.026214599609375
82 0.0197057723999023
83 0.0270240306854248
84 0.0207459926605225
85 0.0275330543518066
86 0.0205614566802979
87 0.0197343826293945
88 0.0194211006164551
89 0.0200963020324707
90 0.0195441246032715
91 0.020876407623291
92 0.0203754901885986
93 0.0200624465942383
94 0.02032470703125
95 0.0274708271026611
96 0.0198354721069336
};
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, only marks]
table{%
x  y
0 0.0619549751281738
1 0.0451819896697998
2 0.0409798622131348
3 0.0360486507415771
4 0.0336594581604004
5 0.0355226993560791
6 0.0371716022491455
7 0.0352766513824463
8 0.0354146957397461
9 0.0333006381988525
10 0.0336077213287354
11 0.0338280200958252
12 0.0325703620910645
13 0.0337526798248291
14 0.0350792407989502
15 0.0346903800964355
16 0.0875990390777588
17 0.039616584777832
18 0.0361967086791992
19 0.037217378616333
20 0.0366301536560059
21 0.0384259223937988
22 0.0378782749176025
23 0.0377426147460938
24 0.0394632816314697
25 0.0375645160675049
26 0.0400867462158203
27 0.0373122692108154
28 0.0427825450897217
29 0.0287387371063232
30 0.02951979637146
31 0.0290560722351074
32 0.029768705368042
33 0.0285282135009766
34 0.0285470485687256
35 0.0289983749389648
36 0.0292806625366211
37 0.0284903049468994
38 0.0293304920196533
39 0.0285511016845703
40 0.0286176204681396
41 0.0283923149108887
42 0.0290226936340332
43 0.028141975402832
44 0.0285568237304688
45 0.0287261009216309
46 0.0275342464447021
47 0.0287065505981445
48 0.028975248336792
49 0.0289566516876221
50 0.0279419422149658
51 0.029512882232666
52 0.0267276763916016
53 0.0306909084320068
54 0.0282163619995117
55 0.0306320190429688
56 0.0303936004638672
57 0.0311667919158936
58 0.0296282768249512
59 0.030102014541626
60 0.0295147895812988
61 0.0305371284484863
62 0.0302228927612305
63 0.0307834148406982
64 0.0306475162506104
65 0.0307357311248779
66 0.0303084850311279
67 0.0310275554656982
68 0.0311932563781738
69 0.0293195247650146
70 0.028745174407959
71 0.0290930271148682
72 0.0307490825653076
73 0.0283610820770264
74 0.0618579387664795
75 0.0346052646636963
76 0.0358915328979492
77 0.0356338024139404
78 0.0424752235412598
79 0.0413031578063965
80 0.0378975868225098
81 0.036870002746582
82 0.0531063079833984
83 0.0448563098907471
84 0.0381553173065186
85 0.039802074432373
86 0.0473039150238037
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Dynamic},
xmin=0, xmax=100,
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.2,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0 0.28423547744751
1 0.069399356842041
2 0.0646469593048096
3 0.0649621486663818
4 0.07373046875
5 0.0687158107757568
6 0.080963134765625
7 0.0777707099914551
8 0.0759000778198242
9 0.0744826793670654
10 0.080305814743042
11 0.0794141292572021
12 0.0949537754058838
13 0.106158256530762
14 0.103173971176147
15 0.0914299488067627
16 0.0792646408081055
17 0.081540584564209
18 0.0745508670806885
19 0.0761840343475342
20 0.0719196796417236
21 0.0763084888458252
22 0.142858505249023
23 0.0769364833831787
24 0.0776314735412598
25 0.078580379486084
26 0.0709552764892578
27 0.0755817890167236
28 0.0713460445404053
29 0.0776305198669434
30 0.0744192600250244
31 0.0780465602874756
32 0.0382907390594482
33 0.0369429588317871
34 0.0358302593231201
35 0.0363576412200928
36 0.0362348556518555
37 0.0368094444274902
38 0.035214900970459
39 0.0390269756317139
40 0.0389811992645264
41 0.0398941040039062
42 0.0380523204803467
43 0.0470807552337646
44 0.0362734794616699
45 0.0359313488006592
46 0.0368485450744629
47 0.0348579883575439
48 0.0338764190673828
49 0.0336349010467529
50 0.0351316928863525
51 0.0319809913635254
52 0.0348351001739502
53 0.0336089134216309
54 0.0349164009094238
55 0.0839295387268066
56 0.0374150276184082
57 0.0377078056335449
58 0.0382287502288818
59 0.0368030071258545
60 0.0361449718475342
61 0.0373327732086182
62 0.036978006362915
63 0.0359287261962891
64 0.02777099609375
65 0.0267724990844727
66 0.0260837078094482
67 0.026176929473877
68 0.0254576206207275
69 0.0259525775909424
70 0.025460958480835
71 0.0258793830871582
72 0.0256435871124268
73 0.0284731388092041
74 0.0236766338348389
75 0.0239918231964111
76 0.0249819755554199
77 0.0249388217926025
78 0.0245840549468994
79 0.0242938995361328
80 0.0249550342559814
81 0.0245125293731689
82 0.0246720314025879
83 0.0244431495666504
84 0.0244278907775879
85 0.0243732929229736
86 0.0242762565612793
87 0.0255069732666016
88 0.0260164737701416
89 0.0197451114654541
90 0.0270595550537109
91 0.0201511383056641
92 0.0290341377258301
93 0.0202996730804443
94 0.0197572708129883
95 0.0197057723999023
96 0.0204606056213379
97 0.0199489593505859
98 0.0199432373046875
99 0.027376651763916
100 0.02010178565979
101 0.0202322006225586
102 0.0200092792510986
103 0.0202713012695312
104 0.0193462371826172
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
0 0.0998828411102295
1 0.0669326782226562
2 0.0856063365936279
3 0.089198112487793
4 0.0820362567901611
5 0.0738763809204102
6 0.0701348781585693
7 0.0725080966949463
8 0.0721235275268555
9 0.108798503875732
10 0.0822830200195312
11 0.0852611064910889
12 0.072321891784668
13 0.0737781524658203
14 0.0694048404693604
15 0.0830085277557373
16 0.0734102725982666
17 0.073885440826416
18 0.0741996765136719
19 0.0706229209899902
20 0.0741899013519287
21 0.0710976123809814
22 0.0752758979797363
23 0.0715847015380859
24 0.0730674266815186
25 0.0720264911651611
26 0.0786409378051758
27 0.0788452625274658
28 0.0810821056365967
29 0.0848591327667236
30 0.107989072799683
31 0.0794076919555664
32 0.0853300094604492
33 0.0758302211761475
34 0.0764930248260498
35 0.0770606994628906
36 0.0785882472991943
37 0.0882513523101807
38 0.0809602737426758
39 0.078873872756958
40 0.0867683887481689
41 0.146442890167236
42 0.074704647064209
43 0.0776693820953369
44 0.0813379287719727
45 0.0766739845275879
46 0.0750553607940674
47 0.0724859237670898
48 0.0698592662811279
49 0.0703227519989014
50 0.0362598896026611
51 0.0344691276550293
52 0.086669921875
53 0.0388219356536865
54 0.038306713104248
55 0.03629469871521
56 0.0373013019561768
57 0.0382378101348877
58 0.0374855995178223
59 0.0379385948181152
60 0.0386064052581787
61 0.0272009372711182
62 0.0274233818054199
63 0.0271306037902832
64 0.0265758037567139
65 0.02626633644104
66 0.0259950160980225
67 0.0263130664825439
68 0.0265011787414551
69 0.0265059471130371
70 0.0265674591064453
71 0.0241968631744385
72 0.0245187282562256
73 0.0250203609466553
74 0.0248589515686035
75 0.0246679782867432
76 0.0246899127960205
77 0.0247347354888916
78 0.0250124931335449
79 0.0244987010955811
80 0.0242631435394287
81 0.025503396987915
82 0.0256118774414062
83 0.0249807834625244
84 0.0237925052642822
85 0.0262227058410645
86 0.0201292037963867
87 0.0271346569061279
88 0.0197207927703857
89 0.0267229080200195
90 0.0193636417388916
91 0.0203628540039062
92 0.0197720527648926
93 0.0202534198760986
94 0.0209548473358154
95 0.0278384685516357
96 0.0203275680541992
97 0.0203039646148682
98 0.0197663307189941
99 0.0195443630218506
100 0.0200049877166748
101 0.0196478366851807
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
0 0.132269620895386
1 0.0739655494689941
2 0.109051465988159
3 0.0721993446350098
4 0.076082706451416
5 0.0753216743469238
6 0.0781638622283936
7 0.069683313369751
8 0.0757236480712891
9 0.076042652130127
10 0.0880012512207031
11 0.0763099193572998
12 0.0824964046478271
13 0.0704901218414307
14 0.0855538845062256
15 0.0796134471893311
16 0.0741641521453857
17 0.0728349685668945
18 0.0737011432647705
19 0.0715837478637695
20 0.0744445323944092
21 0.0771522521972656
22 0.0767767429351807
23 0.0940055847167969
24 0.0784850120544434
25 0.0927104949951172
26 0.074509859085083
27 0.0824055671691895
28 0.0742383003234863
29 0.0945608615875244
30 0.0772743225097656
31 0.0989446640014648
32 0.080974817276001
33 0.0768718719482422
34 0.0736198425292969
35 0.0812010765075684
36 0.0752606391906738
37 0.134071588516235
38 0.0717504024505615
39 0.072298526763916
40 0.074101448059082
41 0.0730695724487305
42 0.0713298320770264
43 0.0713455677032471
44 0.071601390838623
45 0.0693576335906982
46 0.0842361450195312
47 0.0377612113952637
48 0.0377552509307861
49 0.0375173091888428
50 0.0369441509246826
51 0.0377190113067627
52 0.0371341705322266
53 0.0375936031341553
54 0.0376701354980469
55 0.0260181427001953
56 0.0269269943237305
57 0.0272443294525146
58 0.0271480083465576
59 0.0271611213684082
60 0.0259084701538086
61 0.0259323120117188
62 0.0262012481689453
63 0.0253865718841553
64 0.0261828899383545
65 0.0238213539123535
66 0.0239260196685791
67 0.0245566368103027
68 0.0233297348022461
69 0.0243616104125977
70 0.0241684913635254
71 0.0247981548309326
72 0.0244042873382568
73 0.0244143009185791
74 0.024726390838623
75 0.0243432521820068
76 0.0246076583862305
77 0.0257132053375244
78 0.0235903263092041
79 0.0251157283782959
80 0.0194337368011475
81 0.0268590450286865
82 0.0197734832763672
83 0.0262091159820557
84 0.0188920497894287
85 0.019874095916748
86 0.0203380584716797
87 0.0190849304199219
88 0.0267422199249268
89 0.0200550556182861
90 0.0193395614624023
91 0.0193040370941162
92 0.0187537670135498
93 0.019761323928833
94 0.0189316272735596
95 0.0195128917694092
};
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
0 0.0956013202667236
1 0.0813601016998291
2 0.0706043243408203
3 0.0751082897186279
4 0.0829899311065674
5 0.0826122760772705
6 0.0999231338500977
7 0.0853853225708008
8 0.0782341957092285
9 0.0783472061157227
10 0.0755200386047363
11 0.0749225616455078
12 0.0707705020904541
13 0.0748264789581299
14 0.0744578838348389
15 0.0823087692260742
16 0.0726194381713867
17 0.0734331607818604
18 0.0713293552398682
19 0.0705223083496094
20 0.0776629447937012
21 0.0718638896942139
22 0.0717921257019043
23 0.0799713134765625
24 0.0816247463226318
25 0.109307765960693
26 0.0812671184539795
27 0.0949296951293945
28 0.0812423229217529
29 0.0887863636016846
30 0.0786020755767822
31 0.0790760517120361
32 0.0906565189361572
33 0.0747361183166504
34 0.0803463459014893
35 0.0747451782226562
36 0.0790762901306152
37 0.0756394863128662
38 0.147047758102417
39 0.0741126537322998
40 0.075960636138916
41 0.0700085163116455
42 0.0753939151763916
43 0.0736734867095947
44 0.069199800491333
45 0.071375846862793
46 0.0348365306854248
47 0.0780959129333496
48 0.039921760559082
49 0.0370173454284668
50 0.0376458168029785
51 0.0374388694763184
52 0.0375192165374756
53 0.0386285781860352
54 0.0373630523681641
55 0.0362482070922852
56 0.0367825031280518
57 0.0261311531066895
58 0.0272154808044434
59 0.0261085033416748
60 0.0254061222076416
61 0.0255050659179688
62 0.0254161357879639
63 0.0252804756164551
64 0.0254075527191162
65 0.0260465145111084
66 0.0260913372039795
67 0.0235679149627686
68 0.0236291885375977
69 0.0234410762786865
70 0.0242278575897217
71 0.0238120555877686
72 0.0253334045410156
73 0.024083137512207
74 0.0246834754943848
75 0.0237588882446289
76 0.0239920616149902
77 0.0238838195800781
78 0.0235607624053955
79 0.017512321472168
80 0.0265402793884277
81 0.0256986618041992
82 0.0187821388244629
83 0.0261180400848389
84 0.0204875469207764
85 0.0267877578735352
86 0.0195543766021729
87 0.0190870761871338
88 0.0202317237854004
89 0.0195307731628418
90 0.0200419425964355
91 0.020012378692627
92 0.0195591449737549
93 0.019784688949585
94 0.019599437713623
95 0.0264277458190918
96 0.0198414325714111
};
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, only marks]
table{%
x  y
0 0.141321182250977
1 0.114774703979492
2 0.0895106792449951
3 0.0822112560272217
4 0.0755751132965088
5 0.0744802951812744
6 0.0860302448272705
7 0.0802631378173828
8 0.0757513046264648
9 0.0747699737548828
10 0.0767848491668701
11 0.0753276348114014
12 0.0723605155944824
13 0.0790205001831055
14 0.0747132301330566
15 0.0719366073608398
16 0.132591724395752
17 0.0846164226531982
18 0.085702657699585
19 0.0802860260009766
20 0.0815334320068359
21 0.110141515731812
22 0.0933597087860107
23 0.0840311050415039
24 0.090864896774292
25 0.109324932098389
26 0.0783941745758057
27 0.0798733234405518
28 0.0427665710449219
29 0.0269899368286133
30 0.0275623798370361
31 0.026841402053833
32 0.0273756980895996
33 0.0273160934448242
34 0.0278608798980713
35 0.027472972869873
36 0.0270788669586182
37 0.0271515846252441
38 0.0265812873840332
39 0.0270242691040039
40 0.0269873142242432
41 0.0275769233703613
42 0.0269169807434082
43 0.02872633934021
44 0.0267822742462158
45 0.0273597240447998
46 0.0268557071685791
47 0.0275065898895264
48 0.0285210609436035
49 0.027165412902832
50 0.0268752574920654
51 0.0280201435089111
52 0.0274796485900879
53 0.0295817852020264
54 0.0280547142028809
55 0.0292346477508545
56 0.0297260284423828
57 0.0299909114837646
58 0.0291821956634521
59 0.0295095443725586
60 0.0291261672973633
61 0.0287113189697266
62 0.0295724868774414
63 0.0294954776763916
64 0.028679370880127
65 0.0284421443939209
66 0.0285303592681885
67 0.0291562080383301
68 0.0282852649688721
69 0.0287542343139648
70 0.0288963317871094
71 0.0288891792297363
72 0.029224157333374
73 0.0261626243591309
74 0.0618588924407959
75 0.0339944362640381
76 0.0339093208312988
77 0.0357284545898438
78 0.041128396987915
79 0.0402712821960449
80 0.0370423793792725
81 0.0366294384002686
82 0.0513312816619873
83 0.0448408126831055
84 0.0377359390258789
85 0.0393157005310059
86 0.0461773872375488
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Always},
xmin=0, xmax=100,
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.2,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0 0.292191505432129
1 0.0762166976928711
2 0.0681924819946289
3 0.0671601295471191
4 0.0720293521881104
5 0.0684149265289307
6 0.0800025463104248
7 0.0779159069061279
8 0.0749566555023193
9 0.0725336074829102
10 0.0838241577148438
11 0.0853183269500732
12 0.0961449146270752
13 0.106848239898682
14 0.106499433517456
15 0.0918674468994141
16 0.0781867504119873
17 0.080223560333252
18 0.0764875411987305
19 0.0771641731262207
20 0.0722823143005371
21 0.0779180526733398
22 0.148180723190308
23 0.0780713558197021
24 0.0753955841064453
25 0.079002857208252
26 0.0730619430541992
27 0.0782599449157715
28 0.0746657848358154
29 0.0798256397247314
30 0.0733637809753418
31 0.0775282382965088
32 0.0866622924804688
33 0.0707249641418457
34 0.0687673091888428
35 0.0707664489746094
36 0.0667853355407715
37 0.0727572441101074
38 0.0676333904266357
39 0.0743434429168701
40 0.0732052326202393
41 0.0733470916748047
42 0.0714125633239746
43 0.0911645889282227
44 0.068065881729126
45 0.0702159404754639
46 0.0724730491638184
47 0.0672764778137207
48 0.0670197010040283
49 0.0684745311737061
50 0.0671143531799316
51 0.0671074390411377
52 0.0663411617279053
53 0.0637707710266113
54 0.0638797283172607
55 0.106321573257446
56 0.0617325305938721
57 0.0674676895141602
58 0.0656182765960693
59 0.0720384120941162
60 0.0716462135314941
61 0.0732259750366211
62 0.0626113414764404
63 0.0696976184844971
64 0.0607395172119141
65 0.0603983402252197
66 0.0596945285797119
67 0.0590481758117676
68 0.0639398097991943
69 0.0630912780761719
70 0.0616466999053955
71 0.059237003326416
72 0.0640013217926025
73 0.0645227432250977
74 0.0660429000854492
75 0.133575677871704
76 0.0764214992523193
77 0.0735158920288086
78 0.0664551258087158
79 0.0747292041778564
80 0.0979301929473877
81 0.0855653285980225
82 0.0680580139160156
83 0.0733797550201416
84 0.0843584537506104
85 0.0817306041717529
86 0.0823533535003662
87 0.0867142677307129
88 0.0814330577850342
89 0.0790038108825684
90 0.0794601440429688
91 0.0750789642333984
92 0.0856683254241943
93 0.108023166656494
94 0.0831339359283447
95 0.0790023803710938
96 0.0792760848999023
97 0.081151008605957
98 0.0979993343353271
99 0.0972225666046143
100 0.100809335708618
101 0.101884841918945
102 0.119327783584595
103 0.111669540405273
104 0.109053611755371
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
0 0.100779056549072
1 0.0670979022979736
2 0.0865428447723389
3 0.089949369430542
4 0.0838980674743652
5 0.0728373527526855
6 0.0722265243530273
7 0.073206901550293
8 0.0694475173950195
9 0.108571529388428
10 0.0826652050018311
11 0.0836710929870605
12 0.0723171234130859
13 0.0747671127319336
14 0.0698385238647461
15 0.082564115524292
16 0.0775806903839111
17 0.0733287334442139
18 0.0729868412017822
19 0.0706212520599365
20 0.074493408203125
21 0.074256420135498
22 0.0755560398101807
23 0.0722103118896484
24 0.0749542713165283
25 0.0701808929443359
26 0.0776336193084717
27 0.0791206359863281
28 0.0839242935180664
29 0.0854239463806152
30 0.107088565826416
31 0.0764651298522949
32 0.0861170291900635
33 0.0763506889343262
34 0.0771892070770264
35 0.0769608020782471
36 0.0793642997741699
37 0.0882463455200195
38 0.0805633068084717
39 0.0782556533813477
40 0.0915932655334473
41 0.152991056442261
42 0.0790767669677734
43 0.0775227546691895
44 0.0804824829101562
45 0.076915979385376
46 0.0745844841003418
47 0.0733871459960938
48 0.0721561908721924
49 0.0703585147857666
50 0.0754392147064209
51 0.0640683174133301
52 0.123843908309937
53 0.0725514888763428
54 0.0721976757049561
55 0.0661356449127197
56 0.0777196884155273
57 0.0669469833374023
58 0.0769619941711426
59 0.067096471786499
60 0.0897274017333984
61 0.0643472671508789
62 0.0553882122039795
63 0.0555896759033203
64 0.0640850067138672
65 0.0610980987548828
66 0.0616793632507324
67 0.0520150661468506
68 0.0522842407226562
69 0.0531964302062988
70 0.0539331436157227
71 0.0583515167236328
72 0.058976411819458
73 0.0578374862670898
74 0.0585575103759766
75 0.0579352378845215
76 0.0595362186431885
77 0.0570471286773682
78 0.0550105571746826
79 0.0555489063262939
80 0.0580058097839355
81 0.0519299507141113
82 0.0535414218902588
83 0.0528178215026855
84 0.0522441864013672
85 0.0526461601257324
86 0.0556108951568604
87 0.0569684505462646
88 0.0578386783599854
89 0.0558750629425049
90 0.0554699897766113
91 0.0507497787475586
92 0.0462777614593506
93 0.123724937438965
94 0.0670430660247803
95 0.0672895908355713
96 0.0808429718017578
97 0.0660009384155273
98 0.0663645267486572
99 0.0753204822540283
100 0.0725235939025879
101 0.0754835605621338
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
0 0.132165431976318
1 0.0732190608978271
2 0.107443809509277
3 0.0742380619049072
4 0.0794944763183594
5 0.0755388736724854
6 0.0773098468780518
7 0.0689785480499268
8 0.0739614963531494
9 0.0780196189880371
10 0.087761402130127
11 0.0761106014251709
12 0.0880904197692871
13 0.0697991847991943
14 0.0893290042877197
15 0.0858056545257568
16 0.0762078762054443
17 0.0787439346313477
18 0.0777463912963867
19 0.0756630897521973
20 0.0791103839874268
21 0.081390380859375
22 0.0793232917785645
23 0.0925664901733398
24 0.0815804004669189
25 0.0914297103881836
26 0.0745015144348145
27 0.0833220481872559
28 0.0730881690979004
29 0.0923166275024414
30 0.0793492794036865
31 0.0947601795196533
32 0.0816354751586914
33 0.0793721675872803
34 0.0770959854125977
35 0.0785565376281738
36 0.0729691982269287
37 0.139035224914551
38 0.0747847557067871
39 0.0752654075622559
40 0.0798218250274658
41 0.0736250877380371
42 0.0723936557769775
43 0.0716128349304199
44 0.0710315704345703
45 0.0688962936401367
46 0.129924297332764
47 0.0734634399414062
48 0.0760238170623779
49 0.0822927951812744
50 0.0780384540557861
51 0.0765321254730225
52 0.0774326324462891
53 0.0657987594604492
54 0.0889172554016113
55 0.0564169883728027
56 0.0646989345550537
57 0.0648539066314697
58 0.067394495010376
59 0.0679783821105957
60 0.0543599128723145
61 0.0545163154602051
62 0.0526697635650635
63 0.0528867244720459
64 0.0520412921905518
65 0.0583598613739014
66 0.059157133102417
67 0.0591170787811279
68 0.0602352619171143
69 0.058351993560791
70 0.0577859878540039
71 0.0551879405975342
72 0.0550236701965332
73 0.0558993816375732
74 0.0553147792816162
75 0.0543668270111084
76 0.0555355548858643
77 0.0531933307647705
78 0.0530350208282471
79 0.0527834892272949
80 0.0513408184051514
81 0.057807445526123
82 0.0551717281341553
83 0.0538856983184814
84 0.055452823638916
85 0.0558302402496338
86 0.0499136447906494
87 0.0464086532592773
88 0.124147176742554
89 0.0779087543487549
90 0.0766491889953613
91 0.0772354602813721
92 0.0668246746063232
93 0.0697364807128906
94 0.0734038352966309
95 0.0724399089813232
};
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
0 0.100743532180786
1 0.082343578338623
2 0.0700666904449463
3 0.0764024257659912
4 0.0824716091156006
5 0.0831067562103271
6 0.0979914665222168
7 0.0862395763397217
8 0.0779445171356201
9 0.0749895572662354
10 0.0763163566589355
11 0.0797126293182373
12 0.0736372470855713
13 0.0732829570770264
14 0.073746919631958
15 0.0833890438079834
16 0.0700201988220215
17 0.0739662647247314
18 0.0737478733062744
19 0.0722818374633789
20 0.0756373405456543
21 0.0726156234741211
22 0.0711805820465088
23 0.0824267864227295
24 0.0864760875701904
25 0.108611106872559
26 0.0832071304321289
27 0.0998992919921875
28 0.0820960998535156
29 0.0890300273895264
30 0.0791676044464111
31 0.0783028602600098
32 0.0908749103546143
33 0.0741667747497559
34 0.086378812789917
35 0.0756597518920898
36 0.078789234161377
37 0.0763378143310547
38 0.146896123886108
39 0.0754408836364746
40 0.0764834880828857
41 0.0696465969085693
42 0.0793123245239258
43 0.079756498336792
44 0.0688598155975342
45 0.0718009471893311
46 0.0803093910217285
47 0.128831624984741
48 0.074695348739624
49 0.0751030445098877
50 0.0749905109405518
51 0.0664751529693604
52 0.0778181552886963
53 0.0665655136108398
54 0.0749337673187256
55 0.0647263526916504
56 0.094620943069458
57 0.0666637420654297
58 0.0656275749206543
59 0.0612707138061523
60 0.0607995986938477
61 0.0602338314056396
62 0.0611624717712402
63 0.0526783466339111
64 0.0520014762878418
65 0.0522768497467041
66 0.0527229309082031
67 0.0531501770019531
68 0.0572578907012939
69 0.0588643550872803
70 0.0572249889373779
71 0.0596916675567627
72 0.0587971210479736
73 0.0562541484832764
74 0.0592761039733887
75 0.0543086528778076
76 0.0555298328399658
77 0.0527193546295166
78 0.053187370300293
79 0.0534682273864746
80 0.0532684326171875
81 0.0535500049591064
82 0.0534186363220215
83 0.0575399398803711
84 0.0567371845245361
85 0.0567171573638916
86 0.055610179901123
87 0.0548853874206543
88 0.0479106903076172
89 0.0479564666748047
90 0.125686645507812
91 0.0840628147125244
92 0.0748541355133057
93 0.0737769603729248
94 0.0649673938751221
95 0.0831170082092285
96 0.0706291198730469
};
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, only marks]
table{%
x  y
0 0.141018629074097
1 0.111300230026245
2 0.0895540714263916
3 0.0819664001464844
4 0.075171947479248
5 0.0735986232757568
6 0.0867712497711182
7 0.0798773765563965
8 0.075885534286499
9 0.0753014087677002
10 0.0771143436431885
11 0.0738003253936768
12 0.0738060474395752
13 0.0792887210845947
14 0.0750644207000732
15 0.0740966796875
16 0.139004468917847
17 0.0842418670654297
18 0.0884428024291992
19 0.0785160064697266
20 0.0772190093994141
21 0.113534688949585
22 0.0935738086700439
23 0.0828447341918945
24 0.0906772613525391
25 0.108947038650513
26 0.0777177810668945
27 0.0822627544403076
28 0.0968515872955322
29 0.101453304290771
30 0.0782253742218018
31 0.0902233123779297
32 0.0751969814300537
33 0.0741450786590576
34 0.0839123725891113
35 0.129189252853394
36 0.0782082080841064
37 0.0823025703430176
38 0.0802390575408936
39 0.0788090229034424
40 0.0778756141662598
41 0.0890662670135498
42 0.0961201190948486
43 0.0818421840667725
44 0.0753586292266846
45 0.0640854835510254
46 0.0641729831695557
47 0.0628068447113037
48 0.0672194957733154
49 0.0688683986663818
50 0.0712919235229492
51 0.0646257400512695
52 0.0644831657409668
53 0.0679199695587158
54 0.0675046443939209
55 0.0649943351745605
56 0.0696752071380615
57 0.065040111541748
58 0.0609891414642334
59 0.0675723552703857
60 0.0661022663116455
61 0.0650506019592285
62 0.0682451725006104
63 0.0676729679107666
64 0.0666744709014893
65 0.0683968067169189
66 0.0671796798706055
67 0.0690510272979736
68 0.0679080486297607
69 0.0711195468902588
70 0.0732970237731934
71 0.0687651634216309
72 0.077235221862793
73 0.0555756092071533
74 0.133887052536011
75 0.0878109931945801
76 0.0839965343475342
77 0.0944418907165527
78 0.0813632011413574
79 0.0899972915649414
80 0.0835213661193848
81 0.073228120803833
82 0.0785179138183594
83 0.101302623748779
84 0.0934488773345947
85 0.0979459285736084
86 0.107976198196411
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle k\) [-]},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle t_{config}\) [s]},
ymajorgrids,
ymin=0, ymax=0.6,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0 0
1 9.5367431640625e-07
2 4.76837158203125e-07
3 4.76837158203125e-07
4 7.15255737304688e-07
5 9.5367431640625e-07
6 1.43051147460938e-06
7 4.76837158203125e-07
8 7.15255737304688e-07
9 9.5367431640625e-07
10 7.15255737304688e-07
11 7.15255737304688e-07
12 4.76837158203125e-07
13 7.15255737304688e-07
14 4.76837158203125e-07
15 4.76837158203125e-07
16 4.76837158203125e-07
17 7.15255737304688e-07
18 7.15255737304688e-07
19 7.15255737304688e-07
20 4.76837158203125e-07
21 7.15255737304688e-07
22 2.38418579101562e-07
23 7.15255737304688e-07
24 7.15255737304688e-07
25 4.76837158203125e-07
26 4.76837158203125e-07
27 4.76837158203125e-07
28 7.15255737304688e-07
29 4.76837158203125e-07
30 2.38418579101562e-07
31 4.76837158203125e-07
32 9.5367431640625e-07
33 7.15255737304688e-07
34 4.76837158203125e-07
35 4.76837158203125e-07
36 4.76837158203125e-07
37 4.76837158203125e-07
38 4.76837158203125e-07
39 7.15255737304688e-07
40 2.38418579101562e-07
41 9.5367431640625e-07
42 4.76837158203125e-07
43 4.76837158203125e-07
44 9.5367431640625e-07
45 4.76837158203125e-07
46 4.76837158203125e-07
47 4.76837158203125e-07
48 4.76837158203125e-07
49 4.76837158203125e-07
50 7.15255737304688e-07
51 4.76837158203125e-07
52 4.76837158203125e-07
53 2.38418579101562e-07
54 4.76837158203125e-07
55 0.164384603500366
56 1.19209289550781e-06
57 7.15255737304688e-07
58 7.15255737304688e-07
59 7.15255737304688e-07
60 9.5367431640625e-07
61 1.43051147460938e-06
62 4.76837158203125e-07
63 0.125912427902222
64 7.15255737304688e-07
65 9.5367431640625e-07
66 9.5367431640625e-07
67 7.15255737304688e-07
68 7.15255737304688e-07
69 7.15255737304688e-07
70 4.76837158203125e-07
71 4.76837158203125e-07
72 7.15255737304688e-07
73 9.5367431640625e-07
74 4.76837158203125e-07
75 7.15255737304688e-07
76 7.15255737304688e-07
77 7.15255737304688e-07
78 7.15255737304688e-07
79 9.5367431640625e-07
80 4.76837158203125e-07
81 4.76837158203125e-07
82 7.15255737304688e-07
83 9.5367431640625e-07
84 4.76837158203125e-07
85 7.15255737304688e-07
86 7.15255737304688e-07
87 7.15255737304688e-07
88 4.76837158203125e-07
89 9.5367431640625e-07
90 1.43051147460938e-06
91 7.15255737304688e-07
92 4.76837158203125e-07
93 7.15255737304688e-07
94 7.15255737304688e-07
95 9.5367431640625e-07
96 4.76837158203125e-07
97 4.76837158203125e-07
98 4.76837158203125e-07
99 4.76837158203125e-07
100 7.15255737304688e-07
101 7.15255737304688e-07
102 1.19209289550781e-06
103 9.5367431640625e-07
104 7.15255737304688e-07
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
0 0
1 1.9073486328125e-06
2 4.76837158203125e-07
3 1.19209289550781e-06
4 4.76837158203125e-07
5 7.15255737304688e-07
6 7.15255737304688e-07
7 9.5367431640625e-07
8 4.76837158203125e-07
9 7.15255737304688e-07
10 7.15255737304688e-07
11 9.5367431640625e-07
12 4.76837158203125e-07
13 4.76837158203125e-07
14 7.15255737304688e-07
15 4.76837158203125e-07
16 7.15255737304688e-07
17 1.19209289550781e-06
18 1.19209289550781e-06
19 9.5367431640625e-07
20 4.76837158203125e-07
21 4.76837158203125e-07
22 4.76837158203125e-07
23 9.5367431640625e-07
24 4.76837158203125e-07
25 1.19209289550781e-06
26 1.66893005371094e-06
27 4.76837158203125e-07
28 7.15255737304688e-07
29 9.5367431640625e-07
30 9.5367431640625e-07
31 4.76837158203125e-07
32 7.15255737304688e-07
33 7.15255737304688e-07
34 1.19209289550781e-06
35 9.5367431640625e-07
36 1.43051147460938e-06
37 9.5367431640625e-07
38 9.5367431640625e-07
39 9.5367431640625e-07
40 4.76837158203125e-07
41 7.15255737304688e-07
42 7.15255737304688e-07
43 1.43051147460938e-06
44 7.15255737304688e-07
45 1.19209289550781e-06
46 4.76837158203125e-07
47 7.15255737304688e-07
48 9.5367431640625e-07
49 7.15255737304688e-07
50 4.76837158203125e-07
51 7.15255737304688e-07
52 0.163562536239624
53 7.15255737304688e-07
54 4.76837158203125e-07
55 7.15255737304688e-07
56 9.5367431640625e-07
57 4.76837158203125e-07
58 4.76837158203125e-07
59 7.15255737304688e-07
60 0.913921117782593
61 1.9073486328125e-06
62 9.5367431640625e-07
63 7.15255737304688e-07
64 7.15255737304688e-07
65 7.15255737304688e-07
66 7.15255737304688e-07
67 7.15255737304688e-07
68 7.15255737304688e-07
69 4.76837158203125e-07
70 7.15255737304688e-07
71 7.15255737304688e-07
72 7.15255737304688e-07
73 7.15255737304688e-07
74 9.5367431640625e-07
75 9.5367431640625e-07
76 9.5367431640625e-07
77 4.76837158203125e-07
78 1.19209289550781e-06
79 7.15255737304688e-07
80 4.76837158203125e-07
81 9.5367431640625e-07
82 4.76837158203125e-07
83 4.76837158203125e-07
84 7.15255737304688e-07
85 4.76837158203125e-07
86 7.15255737304688e-07
87 4.76837158203125e-07
88 1.43051147460938e-06
89 4.76837158203125e-07
90 1.19209289550781e-06
91 7.15255737304688e-07
92 9.5367431640625e-07
93 7.15255737304688e-07
94 7.15255737304688e-07
95 7.15255737304688e-07
96 4.76837158203125e-07
97 4.76837158203125e-07
98 9.5367431640625e-07
99 1.19209289550781e-06
100 4.76837158203125e-07
101 9.5367431640625e-07
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
0 0
1 1.43051147460938e-06
2 9.5367431640625e-07
3 9.5367431640625e-07
4 9.5367431640625e-07
5 9.5367431640625e-07
6 1.43051147460938e-06
7 7.15255737304688e-07
8 9.5367431640625e-07
9 7.15255737304688e-07
10 1.19209289550781e-06
11 7.15255737304688e-07
12 9.5367431640625e-07
13 7.15255737304688e-07
14 7.15255737304688e-07
15 1.19209289550781e-06
16 7.15255737304688e-07
17 9.5367431640625e-07
18 1.19209289550781e-06
19 1.66893005371094e-06
20 7.15255737304688e-07
21 9.5367431640625e-07
22 7.15255737304688e-07
23 1.43051147460938e-06
24 7.15255737304688e-07
25 9.5367431640625e-07
26 9.5367431640625e-07
27 9.5367431640625e-07
28 1.66893005371094e-06
29 9.5367431640625e-07
30 4.76837158203125e-07
31 9.5367431640625e-07
32 4.76837158203125e-07
33 7.15255737304688e-07
34 1.19209289550781e-06
35 9.5367431640625e-07
36 1.43051147460938e-06
37 1.19209289550781e-06
38 7.15255737304688e-07
39 1.19209289550781e-06
40 1.19209289550781e-06
41 7.15255737304688e-07
42 7.15255737304688e-07
43 9.5367431640625e-07
44 9.5367431640625e-07
45 7.15255737304688e-07
46 0.18616247177124
47 9.5367431640625e-07
48 4.76837158203125e-07
49 4.76837158203125e-07
50 7.15255737304688e-07
51 4.76837158203125e-07
52 7.15255737304688e-07
53 7.15255737304688e-07
54 0.140622138977051
55 9.5367431640625e-07
56 4.76837158203125e-07
57 4.76837158203125e-07
58 9.5367431640625e-07
59 7.15255737304688e-07
60 1.66893005371094e-06
61 1.19209289550781e-06
62 4.76837158203125e-07
63 9.5367431640625e-07
64 1.19209289550781e-06
65 1.19209289550781e-06
66 7.15255737304688e-07
67 9.5367431640625e-07
68 9.5367431640625e-07
69 9.5367431640625e-07
70 4.76837158203125e-07
71 7.15255737304688e-07
72 7.15255737304688e-07
73 9.5367431640625e-07
74 9.5367431640625e-07
75 7.15255737304688e-07
76 7.15255737304688e-07
77 9.5367431640625e-07
78 9.5367431640625e-07
79 1.43051147460938e-06
80 9.5367431640625e-07
81 7.15255737304688e-07
82 4.76837158203125e-07
83 7.15255737304688e-07
84 7.15255737304688e-07
85 4.76837158203125e-07
86 1.19209289550781e-06
87 9.5367431640625e-07
88 9.5367431640625e-07
89 7.15255737304688e-07
90 7.15255737304688e-07
91 7.15255737304688e-07
92 7.15255737304688e-07
93 9.5367431640625e-07
94 7.15255737304688e-07
95 1.19209289550781e-06
};
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
0 0
1 1.19209289550781e-06
2 7.15255737304688e-07
3 9.5367431640625e-07
4 7.15255737304688e-07
5 7.15255737304688e-07
6 4.76837158203125e-07
7 1.19209289550781e-06
8 7.15255737304688e-07
9 1.66893005371094e-06
10 7.15255737304688e-07
11 7.15255737304688e-07
12 4.76837158203125e-07
13 7.15255737304688e-07
14 7.15255737304688e-07
15 4.76837158203125e-07
16 7.15255737304688e-07
17 4.76837158203125e-07
18 4.76837158203125e-07
19 7.15255737304688e-07
20 4.76837158203125e-07
21 4.76837158203125e-07
22 7.15255737304688e-07
23 7.15255737304688e-07
24 7.15255737304688e-07
25 7.15255737304688e-07
26 4.76837158203125e-07
27 1.43051147460938e-06
28 9.5367431640625e-07
29 1.66893005371094e-06
30 7.15255737304688e-07
31 7.15255737304688e-07
32 9.5367431640625e-07
33 9.5367431640625e-07
34 7.15255737304688e-07
35 1.19209289550781e-06
36 1.43051147460938e-06
37 7.15255737304688e-07
38 7.15255737304688e-07
39 1.9073486328125e-06
40 4.76837158203125e-07
41 7.15255737304688e-07
42 9.5367431640625e-07
43 9.5367431640625e-07
44 7.15255737304688e-07
45 1.43051147460938e-06
46 4.76837158203125e-07
47 0.182222366333008
48 1.66893005371094e-06
49 1.66893005371094e-06
50 9.5367431640625e-07
51 9.5367431640625e-07
52 1.43051147460938e-06
53 2.38418579101562e-07
54 1.19209289550781e-06
55 7.15255737304688e-07
56 0.133554935455322
57 1.43051147460938e-06
58 7.15255737304688e-07
59 9.5367431640625e-07
60 7.15255737304688e-07
61 1.19209289550781e-06
62 1.19209289550781e-06
63 7.15255737304688e-07
64 7.15255737304688e-07
65 1.19209289550781e-06
66 7.15255737304688e-07
67 7.15255737304688e-07
68 7.15255737304688e-07
69 1.9073486328125e-06
70 7.15255737304688e-07
71 7.15255737304688e-07
72 7.15255737304688e-07
73 9.5367431640625e-07
74 4.76837158203125e-07
75 4.76837158203125e-07
76 1.19209289550781e-06
77 9.5367431640625e-07
78 1.66893005371094e-06
79 1.19209289550781e-06
80 1.19209289550781e-06
81 7.15255737304688e-07
82 7.15255737304688e-07
83 7.15255737304688e-07
84 4.76837158203125e-07
85 4.76837158203125e-07
86 4.76837158203125e-07
87 7.15255737304688e-07
88 9.5367431640625e-07
89 7.15255737304688e-07
90 4.76837158203125e-07
91 4.76837158203125e-07
92 9.5367431640625e-07
93 7.15255737304688e-07
94 7.15255737304688e-07
95 7.15255737304688e-07
96 1.19209289550781e-06
};
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, only marks]
table{%
x  y
0 0
1 1.19209289550781e-06
2 1.66893005371094e-06
3 7.15255737304688e-07
4 4.76837158203125e-07
5 7.15255737304688e-07
6 9.5367431640625e-07
7 9.5367431640625e-07
8 7.15255737304688e-07
9 4.76837158203125e-07
10 7.15255737304688e-07
11 7.15255737304688e-07
12 4.76837158203125e-07
13 1.43051147460938e-06
14 1.19209289550781e-06
15 4.76837158203125e-07
16 0.182879447937012
17 4.76837158203125e-07
18 4.76837158203125e-07
19 7.15255737304688e-07
20 9.5367431640625e-07
21 4.76837158203125e-07
22 9.5367431640625e-07
23 4.76837158203125e-07
24 9.5367431640625e-07
25 1.19209289550781e-06
26 7.15255737304688e-07
27 7.15255737304688e-07
28 0.13398003578186
29 9.5367431640625e-07
30 1.19209289550781e-06
31 1.19209289550781e-06
32 9.5367431640625e-07
33 7.15255737304688e-07
34 7.15255737304688e-07
35 9.5367431640625e-07
36 7.15255737304688e-07
37 9.5367431640625e-07
38 7.15255737304688e-07
39 7.15255737304688e-07
40 9.5367431640625e-07
41 9.5367431640625e-07
42 1.43051147460938e-06
43 4.76837158203125e-07
44 7.15255737304688e-07
45 7.15255737304688e-07
46 7.15255737304688e-07
47 7.15255737304688e-07
48 4.76837158203125e-07
49 4.76837158203125e-07
50 4.76837158203125e-07
51 4.76837158203125e-07
52 9.5367431640625e-07
53 7.15255737304688e-07
54 9.5367431640625e-07
55 7.15255737304688e-07
56 7.15255737304688e-07
57 4.76837158203125e-07
58 7.15255737304688e-07
59 7.15255737304688e-07
60 4.76837158203125e-07
61 7.15255737304688e-07
62 9.5367431640625e-07
63 7.15255737304688e-07
64 4.76837158203125e-07
65 4.76837158203125e-07
66 7.15255737304688e-07
67 7.15255737304688e-07
68 4.76837158203125e-07
69 4.76837158203125e-07
70 1.19209289550781e-06
71 7.15255737304688e-07
72 1.43051147460938e-06
73 4.76837158203125e-07
74 0.118088245391846
75 7.15255737304688e-07
76 7.15255737304688e-07
77 7.15255737304688e-07
78 9.5367431640625e-07
79 7.15255737304688e-07
80 4.76837158203125e-07
81 2.38418579101562e-07
82 7.15255737304688e-07
83 7.15255737304688e-07
84 4.76837158203125e-07
85 7.15255737304688e-07
86 9.5367431640625e-07
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle k\) [-]},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.6,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0 0
1 1.43051147460938e-06
2 9.5367431640625e-07
3 9.5367431640625e-07
4 7.15255737304688e-07
5 7.15255737304688e-07
6 7.15255737304688e-07
7 1.43051147460938e-06
8 1.43051147460938e-06
9 1.43051147460938e-06
10 1.66893005371094e-06
11 1.19209289550781e-06
12 9.5367431640625e-07
13 9.5367431640625e-07
14 9.5367431640625e-07
15 1.43051147460938e-06
16 7.15255737304688e-07
17 9.5367431640625e-07
18 1.43051147460938e-06
19 9.5367431640625e-07
20 7.15255737304688e-07
21 7.15255737304688e-07
22 0.305746078491211
23 1.43051147460938e-06
24 9.5367431640625e-07
25 2.14576721191406e-06
26 1.43051147460938e-06
27 1.19209289550781e-06
28 9.5367431640625e-07
29 1.19209289550781e-06
30 9.5367431640625e-07
31 9.5367431640625e-07
32 0
33 1.43051147460938e-06
34 7.15255737304688e-07
35 7.15255737304688e-07
36 1.19209289550781e-06
37 7.15255737304688e-07
38 9.5367431640625e-07
39 1.66893005371094e-06
40 7.15255737304688e-07
41 7.15255737304688e-07
42 1.19209289550781e-06
43 9.5367431640625e-07
44 4.76837158203125e-07
45 7.15255737304688e-07
46 7.15255737304688e-07
47 4.76837158203125e-07
48 9.5367431640625e-07
49 9.5367431640625e-07
50 9.5367431640625e-07
51 9.5367431640625e-07
52 4.76837158203125e-07
53 1.66893005371094e-06
54 7.15255737304688e-07
55 0.17106819152832
56 9.5367431640625e-07
57 9.5367431640625e-07
58 7.15255737304688e-07
59 7.15255737304688e-07
60 9.5367431640625e-07
61 4.76837158203125e-07
62 1.19209289550781e-06
63 0.130340576171875
64 9.5367431640625e-07
65 7.15255737304688e-07
66 7.15255737304688e-07
67 4.76837158203125e-07
68 4.76837158203125e-07
69 2.38418579101562e-07
70 7.15255737304688e-07
71 9.5367431640625e-07
72 1.19209289550781e-06
73 9.5367431640625e-07
74 7.15255737304688e-07
75 7.15255737304688e-07
76 7.15255737304688e-07
77 9.5367431640625e-07
78 7.15255737304688e-07
79 4.76837158203125e-07
80 7.15255737304688e-07
81 9.5367431640625e-07
82 7.15255737304688e-07
83 9.5367431640625e-07
84 1.19209289550781e-06
85 2.38418579101562e-06
86 7.15255737304688e-07
87 4.76837158203125e-07
88 7.15255737304688e-07
89 4.76837158203125e-07
90 9.5367431640625e-07
91 7.15255737304688e-07
92 1.19209289550781e-06
93 7.15255737304688e-07
94 9.5367431640625e-07
95 4.76837158203125e-07
96 4.76837158203125e-07
97 1.19209289550781e-06
98 7.15255737304688e-07
99 7.15255737304688e-07
100 7.15255737304688e-07
101 7.15255737304688e-07
102 1.19209289550781e-06
103 7.15255737304688e-07
104 9.5367431640625e-07
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
0 0
1 9.5367431640625e-07
2 7.15255737304688e-07
3 7.15255737304688e-07
4 7.15255737304688e-07
5 7.15255737304688e-07
6 9.5367431640625e-07
7 9.5367431640625e-07
8 1.19209289550781e-06
9 7.15255737304688e-07
10 7.15255737304688e-07
11 7.15255737304688e-07
12 1.19209289550781e-06
13 9.5367431640625e-07
14 1.66893005371094e-06
15 1.43051147460938e-06
16 9.5367431640625e-07
17 1.19209289550781e-06
18 9.5367431640625e-07
19 9.5367431640625e-07
20 7.15255737304688e-07
21 1.19209289550781e-06
22 7.15255737304688e-07
23 7.15255737304688e-07
24 9.5367431640625e-07
25 7.15255737304688e-07
26 9.5367431640625e-07
27 1.19209289550781e-06
28 9.5367431640625e-07
29 7.15255737304688e-07
30 9.5367431640625e-07
31 7.15255737304688e-07
32 9.5367431640625e-07
33 9.5367431640625e-07
34 7.15255737304688e-07
35 7.15255737304688e-07
36 7.15255737304688e-07
37 9.5367431640625e-07
38 9.5367431640625e-07
39 9.5367431640625e-07
40 9.5367431640625e-07
41 0.301716804504395
42 9.5367431640625e-07
43 9.5367431640625e-07
44 7.15255737304688e-07
45 1.9073486328125e-06
46 7.15255737304688e-07
47 9.5367431640625e-07
48 7.15255737304688e-07
49 9.5367431640625e-07
50 0
51 7.15255737304688e-07
52 0.168937683105469
53 9.5367431640625e-07
54 9.5367431640625e-07
55 1.43051147460938e-06
56 4.76837158203125e-07
57 7.15255737304688e-07
58 7.15255737304688e-07
59 4.76837158203125e-07
60 0.126345634460449
61 9.5367431640625e-07
62 7.15255737304688e-07
63 4.76837158203125e-07
64 7.15255737304688e-07
65 7.15255737304688e-07
66 9.5367431640625e-07
67 4.76837158203125e-07
68 1.19209289550781e-06
69 4.76837158203125e-07
70 9.5367431640625e-07
71 7.15255737304688e-07
72 4.76837158203125e-07
73 7.15255737304688e-07
74 7.15255737304688e-07
75 9.5367431640625e-07
76 4.76837158203125e-07
77 7.15255737304688e-07
78 4.76837158203125e-07
79 4.76837158203125e-07
80 7.15255737304688e-07
81 7.15255737304688e-07
82 1.19209289550781e-06
83 7.15255737304688e-07
84 7.15255737304688e-07
85 9.5367431640625e-07
86 7.15255737304688e-07
87 7.15255737304688e-07
88 4.76837158203125e-07
89 7.15255737304688e-07
90 7.15255737304688e-07
91 1.19209289550781e-06
92 1.19209289550781e-06
93 7.15255737304688e-07
94 7.15255737304688e-07
95 9.5367431640625e-07
96 1.43051147460938e-06
97 1.43051147460938e-06
98 9.5367431640625e-07
99 1.19209289550781e-06
100 9.5367431640625e-07
101 9.5367431640625e-07
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
0 0
1 9.5367431640625e-07
2 1.43051147460938e-06
3 7.15255737304688e-07
4 7.15255737304688e-07
5 7.15255737304688e-07
6 9.5367431640625e-07
7 7.15255737304688e-07
8 7.15255737304688e-07
9 7.15255737304688e-07
10 9.5367431640625e-07
11 1.19209289550781e-06
12 1.19209289550781e-06
13 9.5367431640625e-07
14 1.43051147460938e-06
15 9.5367431640625e-07
16 7.15255737304688e-07
17 7.15255737304688e-07
18 1.19209289550781e-06
19 9.5367431640625e-07
20 9.5367431640625e-07
21 1.19209289550781e-06
22 1.19209289550781e-06
23 9.5367431640625e-07
24 1.19209289550781e-06
25 9.5367431640625e-07
26 1.66893005371094e-06
27 9.5367431640625e-07
28 1.9073486328125e-06
29 9.5367431640625e-07
30 4.76837158203125e-07
31 9.5367431640625e-07
32 9.5367431640625e-07
33 7.15255737304688e-07
34 1.43051147460938e-06
35 9.5367431640625e-07
36 9.5367431640625e-07
37 0.304538726806641
38 7.15255737304688e-07
39 7.15255737304688e-07
40 9.5367431640625e-07
41 9.5367431640625e-07
42 9.5367431640625e-07
43 7.15255737304688e-07
44 9.5367431640625e-07
45 1.43051147460938e-06
46 0
47 1.43051147460938e-06
48 4.76837158203125e-07
49 4.76837158203125e-07
50 4.76837158203125e-07
51 4.76837158203125e-07
52 1.19209289550781e-06
53 4.76837158203125e-07
54 0.12729287147522
55 1.43051147460938e-06
56 9.5367431640625e-07
57 4.76837158203125e-07
58 4.76837158203125e-07
59 7.15255737304688e-07
60 4.76837158203125e-07
61 4.76837158203125e-07
62 9.5367431640625e-07
63 7.15255737304688e-07
64 7.15255737304688e-07
65 4.76837158203125e-07
66 4.76837158203125e-07
67 4.76837158203125e-07
68 7.15255737304688e-07
69 4.76837158203125e-07
70 7.15255737304688e-07
71 9.5367431640625e-07
72 2.38418579101562e-07
73 7.15255737304688e-07
74 7.15255737304688e-07
75 7.15255737304688e-07
76 9.5367431640625e-07
77 9.5367431640625e-07
78 1.66893005371094e-06
79 4.76837158203125e-07
80 1.19209289550781e-06
81 4.76837158203125e-07
82 4.76837158203125e-07
83 7.15255737304688e-07
84 7.15255737304688e-07
85 1.19209289550781e-06
86 7.15255737304688e-07
87 1.19209289550781e-06
88 7.15255737304688e-07
89 4.76837158203125e-07
90 9.5367431640625e-07
91 9.5367431640625e-07
92 7.15255737304688e-07
93 4.76837158203125e-07
94 4.76837158203125e-07
95 9.5367431640625e-07
};
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
0 0
1 1.43051147460938e-06
2 7.15255737304688e-07
3 9.5367431640625e-07
4 9.5367431640625e-07
5 1.19209289550781e-06
6 7.15255737304688e-07
7 1.43051147460938e-06
8 1.66893005371094e-06
9 1.66893005371094e-06
10 1.19209289550781e-06
11 7.15255737304688e-07
12 7.15255737304688e-07
13 9.5367431640625e-07
14 9.5367431640625e-07
15 7.15255737304688e-07
16 1.66893005371094e-06
17 1.19209289550781e-06
18 9.5367431640625e-07
19 9.5367431640625e-07
20 9.5367431640625e-07
21 9.5367431640625e-07
22 7.15255737304688e-07
23 1.19209289550781e-06
24 9.5367431640625e-07
25 9.5367431640625e-07
26 1.43051147460938e-06
27 9.5367431640625e-07
28 9.5367431640625e-07
29 7.15255737304688e-07
30 9.5367431640625e-07
31 1.43051147460938e-06
32 9.5367431640625e-07
33 9.5367431640625e-07
34 7.15255737304688e-07
35 9.5367431640625e-07
36 1.43051147460938e-06
37 9.5367431640625e-07
38 0.299488067626953
39 9.5367431640625e-07
40 7.15255737304688e-07
41 9.5367431640625e-07
42 1.66893005371094e-06
43 1.43051147460938e-06
44 1.19209289550781e-06
45 1.19209289550781e-06
46 0
47 0.166410446166992
48 1.19209289550781e-06
49 9.5367431640625e-07
50 4.76837158203125e-07
51 4.76837158203125e-07
52 4.76837158203125e-07
53 4.76837158203125e-07
54 7.15255737304688e-07
55 9.5367431640625e-07
56 0.128371953964233
57 7.15255737304688e-07
58 1.9073486328125e-06
59 4.76837158203125e-07
60 7.15255737304688e-07
61 4.76837158203125e-07
62 7.15255737304688e-07
63 7.15255737304688e-07
64 4.76837158203125e-07
65 7.15255737304688e-07
66 4.76837158203125e-07
67 4.76837158203125e-07
68 4.76837158203125e-07
69 7.15255737304688e-07
70 4.76837158203125e-07
71 4.76837158203125e-07
72 1.43051147460938e-06
73 7.15255737304688e-07
74 7.15255737304688e-07
75 4.76837158203125e-07
76 4.76837158203125e-07
77 4.76837158203125e-07
78 9.5367431640625e-07
79 4.76837158203125e-07
80 9.5367431640625e-07
81 4.76837158203125e-07
82 7.15255737304688e-07
83 9.5367431640625e-07
84 7.15255737304688e-07
85 4.76837158203125e-07
86 7.15255737304688e-07
87 7.15255737304688e-07
88 4.76837158203125e-07
89 4.76837158203125e-07
90 9.5367431640625e-07
91 1.43051147460938e-06
92 7.15255737304688e-07
93 7.15255737304688e-07
94 4.76837158203125e-07
95 4.76837158203125e-07
96 4.76837158203125e-07
};
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, only marks]
table{%
x  y
0 0
1 1.19209289550781e-06
2 7.15255737304688e-07
3 9.5367431640625e-07
4 1.9073486328125e-06
5 7.15255737304688e-07
6 9.5367431640625e-07
7 9.5367431640625e-07
8 7.15255737304688e-07
9 1.66893005371094e-06
10 9.5367431640625e-07
11 9.5367431640625e-07
12 7.15255737304688e-07
13 1.43051147460938e-06
14 9.5367431640625e-07
15 1.19209289550781e-06
16 0.300607442855835
17 1.43051147460938e-06
18 7.15255737304688e-07
19 9.5367431640625e-07
20 7.15255737304688e-07
21 7.15255737304688e-07
22 1.19209289550781e-06
23 1.43051147460938e-06
24 9.5367431640625e-07
25 9.5367431640625e-07
26 7.15255737304688e-07
27 9.5367431640625e-07
28 0
29 1.43051147460938e-06
30 7.15255737304688e-07
31 4.76837158203125e-07
32 7.15255737304688e-07
33 4.76837158203125e-07
34 9.5367431640625e-07
35 4.76837158203125e-07
36 4.76837158203125e-07
37 7.15255737304688e-07
38 7.15255737304688e-07
39 4.76837158203125e-07
40 9.5367431640625e-07
41 4.76837158203125e-07
42 4.76837158203125e-07
43 4.76837158203125e-07
44 1.19209289550781e-06
45 4.76837158203125e-07
46 7.15255737304688e-07
47 9.5367431640625e-07
48 9.5367431640625e-07
49 4.76837158203125e-07
50 4.76837158203125e-07
51 4.76837158203125e-07
52 7.15255737304688e-07
53 4.76837158203125e-07
54 4.76837158203125e-07
55 7.15255737304688e-07
56 7.15255737304688e-07
57 4.76837158203125e-07
58 2.38418579101562e-07
59 7.15255737304688e-07
60 4.76837158203125e-07
61 7.15255737304688e-07
62 4.76837158203125e-07
63 7.15255737304688e-07
64 4.76837158203125e-07
65 4.76837158203125e-07
66 4.76837158203125e-07
67 1.19209289550781e-06
68 9.5367431640625e-07
69 4.76837158203125e-07
70 4.76837158203125e-07
71 4.76837158203125e-07
72 7.15255737304688e-07
73 4.76837158203125e-07
74 0.10657811164856
75 7.15255737304688e-07
76 1.19209289550781e-06
77 4.76837158203125e-07
78 4.76837158203125e-07
79 7.15255737304688e-07
80 4.76837158203125e-07
81 4.76837158203125e-07
82 7.15255737304688e-07
83 4.76837158203125e-07
84 4.76837158203125e-07
85 4.76837158203125e-07
86 4.76837158203125e-07
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle k\) [-]},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.6,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0 0
1 1.66893005371094e-06
2 1.66893005371094e-06
3 1.43051147460938e-06
4 1.66893005371094e-06
5 1.19209289550781e-06
6 9.5367431640625e-07
7 7.15255737304688e-07
8 9.5367431640625e-07
9 1.19209289550781e-06
10 9.5367431640625e-07
11 1.19209289550781e-06
12 9.5367431640625e-07
13 7.15255737304688e-07
14 1.19209289550781e-06
15 1.9073486328125e-06
16 1.19209289550781e-06
17 7.15255737304688e-07
18 9.5367431640625e-07
19 9.5367431640625e-07
20 7.15255737304688e-07
21 1.43051147460938e-06
22 0.312461614608765
23 2.14576721191406e-06
24 7.15255737304688e-07
25 1.38282775878906e-05
26 1.19209289550781e-06
27 7.15255737304688e-07
28 9.5367431640625e-07
29 1.9073486328125e-06
30 9.5367431640625e-07
31 9.5367431640625e-07
32 0.26618218421936
33 9.5367431640625e-07
34 1.19209289550781e-06
35 9.5367431640625e-07
36 7.15255737304688e-07
37 7.15255737304688e-07
38 1.66893005371094e-06
39 7.15255737304688e-07
40 1.9073486328125e-06
41 9.5367431640625e-07
42 9.5367431640625e-07
43 7.15255737304688e-07
44 9.5367431640625e-07
45 9.5367431640625e-07
46 1.43051147460938e-06
47 9.5367431640625e-07
48 9.5367431640625e-07
49 9.5367431640625e-07
50 1.43051147460938e-06
51 1.9073486328125e-06
52 9.5367431640625e-07
53 9.5367431640625e-07
54 1.66893005371094e-06
55 0.263880252838135
56 7.15255737304688e-07
57 1.19209289550781e-06
58 9.5367431640625e-07
59 7.15255737304688e-07
60 9.5367431640625e-07
61 1.19209289550781e-06
62 9.5367431640625e-07
63 0.224077701568604
64 9.5367431640625e-07
65 1.19209289550781e-06
66 1.19209289550781e-06
67 9.5367431640625e-07
68 7.15255737304688e-07
69 7.15255737304688e-07
70 9.5367431640625e-07
71 7.15255737304688e-07
72 1.19209289550781e-06
73 1.19209289550781e-06
74 1.43051147460938e-06
75 0.211456060409546
76 1.19209289550781e-06
77 1.66893005371094e-06
78 1.19209289550781e-06
79 1.43051147460938e-06
80 9.5367431640625e-07
81 1.19209289550781e-06
82 9.5367431640625e-07
83 1.66893005371094e-06
84 9.5367431640625e-07
85 7.15255737304688e-07
86 7.15255737304688e-07
87 7.15255737304688e-07
88 9.5367431640625e-07
89 9.5367431640625e-07
90 1.19209289550781e-06
91 9.5367431640625e-07
92 9.5367431640625e-07
93 1.43051147460938e-06
94 1.43051147460938e-06
95 1.19209289550781e-06
96 1.19209289550781e-06
97 9.5367431640625e-07
98 9.5367431640625e-07
99 2.14576721191406e-06
100 9.5367431640625e-07
101 1.19209289550781e-06
102 9.5367431640625e-07
103 1.43051147460938e-06
104 1.66893005371094e-06
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
0 0
1 1.9073486328125e-06
2 1.19209289550781e-06
3 1.19209289550781e-06
4 7.15255737304688e-07
5 9.5367431640625e-07
6 9.5367431640625e-07
7 9.5367431640625e-07
8 9.5367431640625e-07
9 7.15255737304688e-07
10 9.5367431640625e-07
11 9.5367431640625e-07
12 7.15255737304688e-07
13 9.5367431640625e-07
14 9.5367431640625e-07
15 9.5367431640625e-07
16 7.15255737304688e-07
17 9.5367431640625e-07
18 9.5367431640625e-07
19 7.15255737304688e-07
20 7.15255737304688e-07
21 9.5367431640625e-07
22 9.5367431640625e-07
23 7.15255737304688e-07
24 7.15255737304688e-07
25 7.15255737304688e-07
26 9.5367431640625e-07
27 7.15255737304688e-07
28 1.66893005371094e-06
29 1.43051147460938e-06
30 7.15255737304688e-07
31 4.76837158203125e-07
32 1.66893005371094e-06
33 9.5367431640625e-07
34 1.43051147460938e-06
35 9.5367431640625e-07
36 7.15255737304688e-07
37 9.5367431640625e-07
38 9.5367431640625e-07
39 7.15255737304688e-07
40 1.19209289550781e-06
41 0.307355165481567
42 1.9073486328125e-06
43 4.76837158203125e-07
44 7.15255737304688e-07
45 7.15255737304688e-07
46 1.19209289550781e-06
47 9.5367431640625e-07
48 9.5367431640625e-07
49 7.15255737304688e-07
50 0.262529134750366
51 1.19209289550781e-06
52 0.268401145935059
53 1.19209289550781e-06
54 9.5367431640625e-07
55 0.000334978103637695
56 9.5367431640625e-07
57 9.5367431640625e-07
58 9.5367431640625e-07
59 7.15255737304688e-07
60 0.224124670028687
61 7.15255737304688e-07
62 7.15255737304688e-07
63 7.39097595214844e-06
64 2.14576721191406e-06
65 1.19209289550781e-06
66 7.15255737304688e-07
67 7.15255737304688e-07
68 1.19209289550781e-06
69 7.15255737304688e-07
70 7.15255737304688e-07
71 9.5367431640625e-07
72 1.19209289550781e-06
73 7.15255737304688e-07
74 1.19209289550781e-06
75 7.15255737304688e-07
76 7.15255737304688e-07
77 9.5367431640625e-07
78 1.19209289550781e-06
79 9.5367431640625e-07
80 9.5367431640625e-07
81 9.5367431640625e-07
82 9.5367431640625e-07
83 9.5367431640625e-07
84 1.19209289550781e-06
85 1.19209289550781e-06
86 7.15255737304688e-07
87 7.15255737304688e-07
88 9.5367431640625e-07
89 9.5367431640625e-07
90 7.15255737304688e-07
91 7.15255737304688e-07
92 7.15255737304688e-07
93 0.212287425994873
94 9.5367431640625e-07
95 9.5367431640625e-07
96 9.5367431640625e-07
97 7.15255737304688e-07
98 1.66893005371094e-06
99 7.15255737304688e-07
100 1.66893005371094e-06
101 7.15255737304688e-07
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
0 0
1 9.5367431640625e-07
2 4.76837158203125e-07
3 4.76837158203125e-07
4 7.15255737304688e-07
5 7.15255737304688e-07
6 9.5367431640625e-07
7 7.15255737304688e-07
8 6.91413879394531e-06
9 4.76837158203125e-07
10 7.15255737304688e-07
11 7.15255737304688e-07
12 1.19209289550781e-06
13 1.19209289550781e-06
14 7.15255737304688e-07
15 1.19209289550781e-06
16 4.76837158203125e-07
17 7.15255737304688e-07
18 9.5367431640625e-07
19 9.5367431640625e-07
20 7.15255737304688e-07
21 9.5367431640625e-07
22 1.19209289550781e-06
23 7.15255737304688e-07
24 9.5367431640625e-07
25 4.76837158203125e-07
26 1.43051147460938e-06
27 4.76837158203125e-07
28 7.15255737304688e-07
29 7.15255737304688e-07
30 7.15255737304688e-07
31 9.5367431640625e-07
32 7.15255737304688e-07
33 9.5367431640625e-07
34 9.5367431640625e-07
35 1.66893005371094e-06
36 7.15255737304688e-07
37 0.306712627410889
38 1.19209289550781e-06
39 7.15255737304688e-07
40 7.15255737304688e-07
41 9.5367431640625e-07
42 9.5367431640625e-07
43 4.76837158203125e-07
44 4.76837158203125e-07
45 7.15255737304688e-07
46 0.262929439544678
47 7.15255737304688e-07
48 7.15255737304688e-07
49 7.15255737304688e-07
50 9.5367431640625e-07
51 9.5367431640625e-07
52 9.5367431640625e-07
53 9.5367431640625e-07
54 0.223329067230225
55 1.43051147460938e-05
56 9.5367431640625e-07
57 4.76837158203125e-07
58 7.15255737304688e-07
59 7.15255737304688e-07
60 4.76837158203125e-07
61 9.5367431640625e-07
62 1.19209289550781e-06
63 4.76837158203125e-07
64 1.19209289550781e-06
65 4.76837158203125e-07
66 4.76837158203125e-07
67 4.76837158203125e-07
68 7.15255737304688e-07
69 7.15255737304688e-07
70 9.5367431640625e-07
71 9.5367431640625e-07
72 7.15255737304688e-07
73 1.43051147460938e-06
74 4.76837158203125e-07
75 7.15255737304688e-07
76 9.5367431640625e-07
77 7.15255737304688e-07
78 7.15255737304688e-07
79 1.9073486328125e-06
80 9.5367431640625e-07
81 1.19209289550781e-06
82 9.5367431640625e-07
83 9.5367431640625e-07
84 4.76837158203125e-07
85 1.66893005371094e-06
86 7.15255737304688e-07
87 7.15255737304688e-07
88 0.209062814712524
89 7.15255737304688e-07
90 7.15255737304688e-07
91 7.15255737304688e-07
92 7.15255737304688e-07
93 7.15255737304688e-07
94 9.5367431640625e-07
95 7.15255737304688e-07
};
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
0 0
1 1.43051147460938e-06
2 7.15255737304688e-07
3 9.5367431640625e-07
4 7.15255737304688e-07
5 1.19209289550781e-06
6 9.5367431640625e-07
7 9.5367431640625e-07
8 9.5367431640625e-07
9 1.19209289550781e-06
10 9.5367431640625e-07
11 9.5367431640625e-07
12 1.66893005371094e-06
13 1.19209289550781e-06
14 9.5367431640625e-07
15 7.15255737304688e-07
16 9.5367431640625e-07
17 7.15255737304688e-07
18 1.43051147460938e-06
19 7.15255737304688e-07
20 9.5367431640625e-07
21 9.5367431640625e-07
22 1.19209289550781e-06
23 1.19209289550781e-06
24 2.14576721191406e-06
25 1.19209289550781e-06
26 1.19209289550781e-06
27 9.5367431640625e-07
28 9.5367431640625e-07
29 7.15255737304688e-07
30 1.66893005371094e-06
31 9.5367431640625e-07
32 9.5367431640625e-07
33 9.5367431640625e-07
34 7.15255737304688e-07
35 1.19209289550781e-06
36 9.5367431640625e-07
37 7.15255737304688e-07
38 0.301894187927246
39 9.5367431640625e-07
40 7.15255737304688e-07
41 1.19209289550781e-06
42 7.15255737304688e-07
43 1.9073486328125e-06
44 9.5367431640625e-07
45 1.19209289550781e-06
46 0.262748718261719
47 0.260434865951538
48 1.43051147460938e-06
49 1.43051147460938e-06
50 9.5367431640625e-07
51 1.19209289550781e-06
52 7.15255737304688e-07
53 4.76837158203125e-07
54 9.5367431640625e-07
55 1.19209289550781e-06
56 0.221392154693604
57 1.19209289550781e-06
58 1.66893005371094e-06
59 7.15255737304688e-07
60 9.5367431640625e-07
61 7.15255737304688e-07
62 7.15255737304688e-07
63 9.5367431640625e-07
64 9.5367431640625e-07
65 7.15255737304688e-07
66 7.15255737304688e-07
67 7.15255737304688e-07
68 9.5367431640625e-07
69 1.19209289550781e-06
70 7.15255737304688e-07
71 7.15255737304688e-07
72 1.9073486328125e-06
73 2.14576721191406e-06
74 1.19209289550781e-06
75 1.19209289550781e-06
76 9.5367431640625e-07
77 1.19209289550781e-06
78 7.15255737304688e-07
79 1.43051147460938e-06
80 9.5367431640625e-07
81 7.15255737304688e-07
82 9.5367431640625e-07
83 1.19209289550781e-06
84 7.15255737304688e-07
85 9.5367431640625e-07
86 7.15255737304688e-07
87 7.15255737304688e-07
88 9.5367431640625e-07
89 9.5367431640625e-07
90 0.211379766464233
91 1.9073486328125e-06
92 1.19209289550781e-06
93 1.19209289550781e-06
94 9.5367431640625e-07
95 9.5367431640625e-07
96 7.15255737304688e-07
};
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, only marks]
table{%
x  y
0 0
1 1.66893005371094e-06
2 1.19209289550781e-06
3 9.5367431640625e-07
4 7.15255737304688e-07
5 9.5367431640625e-07
6 9.5367431640625e-07
7 1.19209289550781e-06
8 1.19209289550781e-06
9 1.19209289550781e-06
10 9.5367431640625e-07
11 1.19209289550781e-06
12 7.15255737304688e-07
13 9.5367431640625e-07
14 7.15255737304688e-07
15 9.5367431640625e-07
16 0.301404237747192
17 7.15255737304688e-07
18 1.9073486328125e-06
19 9.5367431640625e-07
20 9.5367431640625e-07
21 9.5367431640625e-07
22 1.19209289550781e-06
23 9.5367431640625e-07
24 4.76837158203125e-07
25 9.5367431640625e-07
26 9.5367431640625e-07
27 9.5367431640625e-07
28 0.256431579589844
29 9.5367431640625e-07
30 9.5367431640625e-07
31 9.5367431640625e-07
32 1.66893005371094e-06
33 1.19209289550781e-06
34 1.43051147460938e-06
35 0.269199848175049
36 9.5367431640625e-07
37 1.43051147460938e-06
38 1.19209289550781e-06
39 9.5367431640625e-07
40 1.19209289550781e-06
41 7.15255737304688e-07
42 7.15255737304688e-07
43 1.9073486328125e-06
44 0.222749710083008
45 7.15255737304688e-07
46 7.15255737304688e-07
47 9.5367431640625e-07
48 1.19209289550781e-06
49 9.5367431640625e-07
50 1.43051147460938e-06
51 9.5367431640625e-07
52 9.5367431640625e-07
53 1.43051147460938e-06
54 1.19209289550781e-06
55 9.5367431640625e-07
56 9.5367431640625e-07
57 7.15255737304688e-07
58 9.5367431640625e-07
59 7.15255737304688e-07
60 9.5367431640625e-07
61 7.15255737304688e-07
62 9.5367431640625e-07
63 1.43051147460938e-06
64 1.19209289550781e-06
65 7.15255737304688e-07
66 9.5367431640625e-07
67 1.19209289550781e-06
68 1.43051147460938e-06
69 7.15255737304688e-07
70 1.19209289550781e-06
71 9.5367431640625e-07
72 1.19209289550781e-06
73 9.5367431640625e-07
74 0.732023239135742
75 9.5367431640625e-07
76 4.76837158203125e-07
77 1.19209289550781e-06
78 1.19209289550781e-06
79 7.15255737304688e-07
80 4.76837158203125e-07
81 9.5367431640625e-07
82 1.66893005371094e-06
83 1.19209289550781e-06
84 1.19209289550781e-06
85 1.9073486328125e-06
86 9.5367431640625e-07
};
\end{groupplot}

\end{tikzpicture}


==> Figures/enviroment_sketch.tex <==
\newcommand\robotRad{0.20}
\newcommand\wallthick{0.05}


\begin{tikzpicture}
\coordinate (v1) at (-1.5,2) {};
\coordinate (v2) at (3.5,6){};
\coordinate (v9) at (8.5,2){};
\coordinate (v10) at (-0.5,5){};
\coordinate (v11) at (-0.5,-1.5){};
\coordinate (v13) at (5.5,1) {};
\coordinate (v14) at (-0.5,2) {};
\coordinate (v19) at (7.5,5){};
\coordinate (v22) at (4.5,1) {};
\coordinate (v20) at (-0.5,1) {};
\coordinate (v21) at (4.5,-1.5) {};
\coordinate (v16) at (-1.5,-2.5) {};
\coordinate (v17) at (5.5,-2.5) {};
\coordinate (v18) at (9.5,1) {};
\coordinate (v12) at (-1.5,6) {};
\coordinate (v15) at (8.5,6) {};
\coordinate (A) at (5.5,2) {};
\coordinate (B) at (3.5,5) {};
\coordinate (C) at (2.5,5) {};
\coordinate (D) at (4.5,2) {};
\coordinate (E) at (9.5,2) {};
\coordinate (F) at (8.5,5) {};
\coordinate (G) at (7.5,5) {};
\coordinate (H) at (8.5,2) {};

%%% Rectangular Spaces
\draw [fill = {rgb:black,1; white,4}, draw = none]  (-1.5,1) rectangle(-0.5,-1.5) (v11);
\draw [fill = {rgb:black,1; white,4}, draw = none]  (v1) {} rectangle (v10);
\draw [fill = {rgb:black,1; white,4}, draw = none]  (v14) rectangle (v22) {};
\draw [fill = {rgb:black,1; white,4}, draw = none]  (4.5,1) rectangle (5.5,-1.5);
\draw [fill = {rgb:black,1; white,4}, draw = none]  (-0.5,5) rectangle (2.5,6) node (v23) {};
\draw [fill = {rgb:black,1; white,4}, draw = none]  (v9) rectangle (v13);
\draw [fill = {rgb:black,1; white,4}, draw = none]  (v2) rectangle (v19);
\draw [fill = {rgb:black,1; white,4}, draw = none]  (v11) rectangle (4.5,-2.5);
\draw  [fill = {rgb:black,3; white,1}, draw = none] (2.5,2) rectangle (4,1.5);
\draw  [fill = {rgb:black,3; white,1}, draw = none] (5.5,-0.5) rectangle (5,0);
\draw  [fill = {rgb:black,3; white,1}, draw = none] (2,-1.5) rectangle (2.5,-2);
\draw  [fill = {rgb:black,3; white,1}, draw = none] (3.5,-2.5) rectangle (4,-2);
\draw  [fill = {rgb:black,3; white,1}, draw = none] (0.5,-2.5) rectangle (1,-2);
\draw  [fill = {rgb:black,1; white,4}, draw = {rgb:black,1; white,4}] (v12) rectangle (-0.5,5);
\draw  [fill = {rgb:black,1; white,4}, draw = {rgb:black,1; white,4}] (v23) rectangle (3.5,5);
\draw  [fill = {rgb:black,1; white,4}, draw = {rgb:black,1; white,4}] (7.5,6) rectangle (F);
\draw  [fill = {rgb:black,1; white,4}, draw = {rgb:black,1; white,4}] (v9) rectangle (v18);
\draw  [fill = {rgb:black,1; white,4}, draw = {rgb:black,1; white,4}] (D) rectangle (v13);
\draw  [fill = {rgb:black,1; white,4}, draw = {rgb:black,1; white,4}] (v21) rectangle (5.5,-2.5);
\draw  [fill = {rgb:black,1; white,4}, draw = {rgb:black,1; white,4}] (-1.5,-1.5) rectangle (-0.5,-2.5);
\draw  [fill = {rgb:black,1; white,4}, draw = {rgb:black,1; white,4}] (v1) rectangle (-0.5,1);
%\draw  (4.5,2) rectangle (5.5,1);
%\draw  (v1) rectangle (-0.5,1);
%\draw  (2.5,5) rectangle (3.5,6) node (v2) {}; (3.5,6) node (v2)

%% Polygonal spaces
\draw [fill = {rgb:black,1; white,4}, draw = none] (A) -- (B) -- (C) -- (D) -- cycle;


\draw [fill = {rgb:black,1; white,4}, draw = none] (E) -- (F) -- (G) -- (H) -- cycle;

\draw [fill = {rgb:blue,1}] (6,5.5) node (v6) {} ellipse (\robotRad);
\draw [fill = {rgb:red,1}] (4,3.5) node (v5) {} ellipse (\robotRad);
\draw [fill = {rgb:green,1}] (-0.75,2.5) node (v4) {} ellipse (\robotRad);
\draw [fill = {rgb:cyan,1}] (7,1.5) node (v3) {}ellipse (\robotRad);

\draw [fill = {rgb:purple,1}] (-0.85,-0.75) node (v7) {} ellipse (\robotRad);
\draw [fill = {rgb:orange,1}] (1,1.5) node (v8) {}  ellipse (\robotRad);

% Walls

\draw  (v14) edge (D);
\draw  (C) edge (D);
\draw  (v10) edge (C);
\draw  (v10) edge (v14);

\draw  (v12) edge (v15);

\draw  (v12) edge (v16);
\draw  (v16) edge (v17);
\draw  (v13) edge (v17);
\draw  (v18) edge (v13);
\draw  (v18) edge (E);
\draw  (E) edge (F);
\draw  (F) edge (v15);
\draw  (B) edge (A);
\draw  (v9) edge (v19);
\draw  (v19) edge (B);
\draw  (v9) edge (A);

\draw  (v20) edge (v11);
\draw  (v21) edge (v22);
\draw  (v20) edge (v22);
\draw  (v11) edge (v21);
\end{tikzpicture}

==> Figures/example3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray127}{RGB}{127,127,127}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.525, xmax=26.525,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.725, ymax=23.275,
ytick style={color=black}
]
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:0,2)
--(axis cs:0,4)
--(axis cs:2,4)
--(axis cs:2,2)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:0,10)
--(axis cs:0,12)
--(axis cs:2,12)
--(axis cs:2,10)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:0,20)
--(axis cs:0,22)
--(axis cs:2,22)
--(axis cs:2,20)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:15,4)
--(axis cs:15,2)
--(axis cs:17,2)
--(axis cs:17,4)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:15,12)
--(axis cs:15,14)
--(axis cs:17,14)
--(axis cs:17,12)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:13,20)
--(axis cs:13,22)
--(axis cs:15,22)
--(axis cs:15,20)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:23,12)
--(axis cs:23,14)
--(axis cs:25,14)
--(axis cs:25,12)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:21,20)
--(axis cs:21,22)
--(axis cs:23,22)
--(axis cs:23,20)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:2,4)
--(axis cs:2,10)
--(axis cs:0,10)
--(axis cs:0,4)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:0,12)
--(axis cs:2,12)
--(axis cs:2,20)
--(axis cs:0,20)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:2,2)
--(axis cs:15,2)
--(axis cs:15,4)
--(axis cs:2,4)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:2,10)
--(axis cs:2,12)
--(axis cs:15,14)
--(axis cs:15,12)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:2,20)
--(axis cs:2,22)
--(axis cs:13,22)
--(axis cs:13,20)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:15,4)
--(axis cs:15,12)
--(axis cs:17,12)
--(axis cs:17,4)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:15,14)
--(axis cs:13,20)
--(axis cs:15,20)
--(axis cs:17,14)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:17,12)
--(axis cs:17,14)
--(axis cs:23,14)
--(axis cs:23,12)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:15,20)
--(axis cs:21,20)
--(axis cs:21,22)
--(axis cs:15,22)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:23,20)
--(axis cs:21,20)
--(axis cs:23,14)
--(axis cs:25,14)
--cycle;
\addplot [semithick, black, dotted]
table {%
0 2
0 4
2 4
2 2
0 2
};
\addplot [semithick, black, dotted]
table {%
0 10
0 12
2 12
2 10
0 10
};
\addplot [semithick, black, dotted]
table {%
0 20
0 22
2 22
2 20
0 20
};
\addplot [semithick, black, dotted]
table {%
15 4
15 2
17 2
17 4
15 4
};
\addplot [semithick, black, dotted]
table {%
15 12
15 14
17 14
17 12
15 12
};
\addplot [semithick, black, dotted]
table {%
13 20
13 22
15 22
15 20
13 20
};
\addplot [semithick, black, dotted]
table {%
23 12
23 14
25 14
25 12
23 12
};
\addplot [semithick, black, dotted]
table {%
21 20
21 22
23 22
23 20
21 20
};
\addplot [semithick, black, dotted]
table {%
2 4
2 10
0 10
0 4
2 4
};
\addplot [semithick, black, dotted]
table {%
0 12
2 12
2 20
0 20
0 12
};
\addplot [semithick, black, dotted]
table {%
2 2
15 2
15 4
2 4
2 2
};
\addplot [semithick, black, dotted]
table {%
2 10
2 12
15 14
15 12
2 10
};
\addplot [semithick, black, dotted]
table {%
2 20
2 22
13 22
13 20
2 20
};
\addplot [semithick, black, dotted]
table {%
15 4
15 12
17 12
17 4
15 4
};
\addplot [semithick, black, dotted]
table {%
15 14
13 20
15 20
17 14
15 14
};
\addplot [semithick, black, dotted]
table {%
17 12
17 14
23 14
23 12
17 12
};
\addplot [semithick, black, dotted]
table {%
15 20
21 20
21 22
15 22
15 20
};
\addplot [semithick, black, dotted]
table {%
23 20
21 20
23 14
25 14
23 20
};
\addplot [semithick, black]
table {%
0 2
0 4
-0.25 4
-0.25 2
0 2
};
\addplot [semithick, black]
table {%
0 2
0 10
-0.25 10
-0.25 2
0 2
};
\addplot [semithick, black]
table {%
0 10
0 12
-0.25 12
-0.25 10
0 10
};
\addplot [semithick, black]
table {%
0 12
0 20
-0.25 20
-0.25 12
0 12
};
\addplot [semithick, black]
table {%
0 20
0 22
-0.25 22
-0.25 20
0 20
};
\addplot [semithick, black]
table {%
-0.25 22
2 22
2 22.25
-0.25 22.25
-0.25 22
};
\addplot [semithick, black]
table {%
2 20
2 12
2.25 12.0383
2.25 20
2 20
};
\addplot [semithick, black]
table {%
2 4
2 10
2.25 10
2.25 4
2 4
};
\addplot [semithick, black]
table {%
-0.25 2
2 2
2 1.75
-0.25 1.75
-0.25 2
};
\addplot [semithick, black]
table {%
2 2
2 1.75
15 1.75
15 2
2 2
};
\addplot [semithick, black]
table {%
2 4
2 4.25
15 4.25
15 4
2 4
};
\addplot [semithick, black]
table {%
2 10
2 9.75
15 11.75
15 12
2 10
};
\addplot [semithick, black]
table {%
15 14
14.9162 14.25
2 12.25
2 12
15 14
};
\addplot [semithick, black]
table {%
2 20
13 20
13 19.75
2 19.75
2 20
};
\addplot [semithick, black]
table {%
2 22
13 22
13 22.25
2 22.25
2 22
};
\addplot [semithick, black]
table {%
15 2
15 1.75
17 1.75
17 2
15 2
};
\addplot [semithick, black]
table {%
17 4
17.25 4
17.25 1.75
17 1.75
17 4
};
\addplot [semithick, black]
table {%
15 4
15 12
14.75 11.96
14.75 4
15 4
};
\addplot [semithick, black]
table {%
17 12
17 4
17.25 4
17.25 12
17 12
};
\addplot [semithick, black]
table {%
15 14
14.75 14
12.75 20
13 20
15 14
};
\addplot [semithick, black]
table {%
17 14
17.25 14
15.25 20
15 20
17 14
};
\addplot [semithick, black]
table {%
13 22
15 22
15 22.25
13 22.25
13 22
};
\addplot [semithick, black]
table {%
17 12
23 12
23 11.75
17 11.75
17 12
};
\addplot [semithick, black]
table {%
17 14
23 14
22.9167 14.25
17 14.25
17 14
};
\addplot [semithick, black]
table {%
15 20
21 20
21 19.75
15.083 19.75
15 20
};
\addplot [semithick, black]
table {%
15 22
21 22
21 22.25
15 22.25
15 22
};
\addplot [semithick, black]
table {%
23 12
25 12
25 11.75
23 11.75
23 12
};
\addplot [semithick, black]
table {%
25 14
25 11.75
25.25 11.75
25.25 14
25 14
};
\addplot [semithick, black]
table {%
23 14
21 20
20.75 20
22.75 14
23 14
};
\addplot [semithick, black]
table {%
25 14
25.25 14
23.25 20
23 20
25 14
};
\addplot [semithick, black]
table {%
21 22
23 22
23 22.25
21 22.25
21 22
};
\addplot [semithick, black]
table {%
23 22.25
23 20
23.25 20
23.25 22.25
23 22.25
};
\draw (axis cs:0.2,2.8) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{$S_{0}$};
\draw (axis cs:0.2,10.8) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{$S_{2}$};
\draw (axis cs:0.2,20.8) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{$S_{4}$};
\draw (axis cs:15.2,2.8) node[
  scale=0.8,  anchor=base west,
  text=black,
  rotate=0.0
]{$S_{8}$};
\draw (axis cs:14.8,12.8) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{$S_{10}$};
\draw (axis cs:12.8,20.8) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{$S_{12}$};
\draw (axis cs:22.8,12.8) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{$S_{15}$};
\draw (axis cs:20.9,20.8) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{$S_{17}$};
\draw (axis cs:0.2,6.4) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{$S_{1}$};
\draw (axis cs:0.2,15.2) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{$S_{3}$};
\draw (axis cs:7.2,2.8) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{$S_{5}$};
\draw (axis cs:7.2,11.6) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{$S_{6}$};
\draw (axis cs:6.4,20.8) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{$S_{7}$};
\draw (axis cs:15.2,7.2) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{$S_{9}$};
\draw (axis cs:14,16.4) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{$S_{11}$};
\draw (axis cs:19.4,12.8) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{$S_{13}$};
\draw (axis cs:17.4,20.8) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{$S_{14}$};
\draw (axis cs:21.9,16.4) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{$S_{16}$};
\end{axis}

\end{tikzpicture}


==> Figures/hyperplane.tex <==
\begin{tikzpicture}[align=center,node distance=1.5cm]
    %% Spaces
    \draw  [draw=none] (-3.5,0) node (v6) {} rectangle (-2.5,2) node (v2) {} node[pos=0.5] {};
    \draw  [draw=none] (-3.5,2) node (v1) {} rectangle (-2.5,3) node (v3) {} node[pos=0.5] {};
    \draw  [draw=none] (-2.5,3) rectangle (0.5,2) node (v5) {} node[pos=0.5] {};
    
    
    %% Walls
    %\draw  [fill = {rgb:black,1; white,10}, draw = black] (-3.55,-2) rectangle (-3.75,3.25);
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-3.55,3.25) rectangle (0.5,3.05) node (v4) {};
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-2.45 , 0) node (v7) {} rectangle (-2.25,1.9);
    %\draw  [fill = {rgb:black,1; white,10}, draw = black] (0.5, 1.75) rectangle (-2.45, 1.95);
    \draw [blue, fill={rgb:blue,1; white,5}] (-3,1) circle (0.25cm);
    \draw [red, fill={rgb:red,1; white,5}] (-2.5,2.5) circle (0.25cm);
    
    \draw [red](-3.5,2.9)  -- node[below, sloped, pos=0.9]  {\footnotesize $(a_0,b_0)$}  (0.5,2.9);
    \draw [red](-3.5,2.1)  -- node[above, sloped, pos=0.9]  {\footnotesize $(a_1,b_1)$} (0.5,2.1);
    
    \draw [blue](-2.65,3.25) -- node[above, sloped, pos=0.9] {\footnotesize $(a_1,b_1)$} (-2.65,-1);
    \draw [blue](-3.5,1.5) -- node[above, sloped, pos=0.9] {\footnotesize $(a_0,b_0)$} (0.5,1.5);
    %\node (v8

\end{tikzpicture}

==> Figures/scenarioA.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{gray127}{RGB}{127,127,127}
    \definecolor{green01270}{RGB}{31, 140, 31}
    \definecolor{yellowdark}{RGB}{241,196,15}

    \begin{axis}[
    hide x axis,
    hide y axis,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=-1.525, xmax=26.525,
    xtick style={color=black},
    y grid style={darkgray176},
    ymin=0.725, ymax=23.275,
    ytick style={color=black}
    ]
    \path [draw=gray127, fill=gray127, opacity=0.4]
    (axis cs:0,2)
    --(axis cs:0,4)
    --(axis cs:2,4)
    --(axis cs:2,2)
    --cycle;
    \path [draw=gray127, fill=gray127, opacity=0.4]
    (axis cs:0,10)
    --(axis cs:0,12)
    --(axis cs:2,12)
    --(axis cs:2,10)
    --cycle;
    \path [draw=gray127, fill=gray127, opacity=0.4]
    (axis cs:0,20)
    --(axis cs:0,22)
    --(axis cs:2,22)
    --(axis cs:2,20)
    --cycle;
    \path [draw=gray127, fill=gray127, opacity=0.4]
    (axis cs:15,4)
    --(axis cs:15,2)
    --(axis cs:17,2)
    --(axis cs:17,4)
    --cycle;
    \path [draw=gray127, fill=red, opacity=0.15]
    (axis cs:15,12)
    --(axis cs:15,14)
    --(axis cs:17,14)
    --(axis cs:17,12)
    --cycle; %S10
    \path [draw=gray127, fill=red, opacity=0.25]
    (axis cs:13,20)
    --(axis cs:13,22)
    --(axis cs:15,22)
    --(axis cs:15,20)
    --cycle; %S12
    \path [draw=gray127, fill=blue, opacity=0.25]
    (axis cs:23,12)
    --(axis cs:23,14)
    --(axis cs:25,14)
    --(axis cs:25,12)
    --cycle;%S15
    \path [draw=gray127, fill=blue, opacity=0.15]
    (axis cs:21,20)
    --(axis cs:21,22)
    --(axis cs:23,22)
    --(axis cs:23,20)
    --cycle;%S17
    \path [draw=gray127, fill=gray127, opacity=0.4]
    (axis cs:2,4)
    --(axis cs:2,10)
    --(axis cs:0,10)
    --(axis cs:0,4)
    --cycle; %S1
    \path [draw=gray127, fill=gray127, opacity=0.4]
    (axis cs:0,12)
    --(axis cs:2,12)
    --(axis cs:2,20)
    --(axis cs:0,20)
    --cycle;
    \path [draw=gray127, fill=gray127, opacity=0.4]
    (axis cs:2,2)
    --(axis cs:15,2)
    --(axis cs:15,4)
    --(axis cs:2,4)
    --cycle;
    \path [draw=gray127, fill=gray127, opacity=0.4]
    (axis cs:2,10)
    --(axis cs:2,12)
    --(axis cs:15,14)
    --(axis cs:15,12)
    --cycle;
    \path [draw=gray127, fill=red, opacity=0.4]
    (axis cs:2,20)
    --(axis cs:2,22)
    --(axis cs:13,22)
    --(axis cs:13,20)
    --cycle;%S7
    \path [draw=gray127, fill=red, opacity=0.1]
    (axis cs:15,4)
    --(axis cs:15,12)
    --(axis cs:17,12)
    --(axis cs:17,4)
    --cycle;
    \path [draw=gray127, fill=red, opacity=0.2]
    (axis cs:15,14)
    --(axis cs:13,20)
    --(axis cs:15,20)
    --(axis cs:17,14)
    --cycle;%S11
    \path [draw=gray127, fill=blue, opacity=0.4]
    (axis cs:17,12)
    --(axis cs:17,14)
    --(axis cs:23,14)
    --(axis cs:23,12)
    --cycle;%S13
    \path [draw=gray127, fill=blue, opacity=0.1]
    (axis cs:15,20)
    --(axis cs:21,20)
    --(axis cs:21,22)
    --(axis cs:15,22)
    --cycle;%S14
    \path [draw=gray127, fill=blue, opacity=0.2]
    (axis cs:23,20)
    --(axis cs:21,20)
    --(axis cs:23,14)
    --(axis cs:25,14)
    --cycle;%S16
    \addplot [semithick, black, dotted]
    table {%
    0 2
    0 4
    2 4
    2 2
    0 2
    };
    \addplot [semithick, black, dotted]
    table {%
    0 10
    0 12
    2 12
    2 10
    0 10
    };
    \addplot [semithick, black, dotted]
    table {%
    0 20
    0 22
    2 22
    2 20
    0 20
    };
    \addplot [semithick, black, dotted]
    table {%
    15 4
    15 2
    17 2
    17 4
    15 4
    };
    \addplot [semithick, black, dotted]
    table {%
    15 12
    15 14
    17 14
    17 12
    15 12
    };
    \addplot [semithick, black, dotted]
    table {%
    13 20
    13 22
    15 22
    15 20
    13 20
    };
    \addplot [semithick, black, dotted]
    table {%
    23 12
    23 14
    25 14
    25 12
    23 12
    };
    \addplot [semithick, black, dotted]
    table {%
    21 20
    21 22
    23 22
    23 20
    21 20
    };
    \addplot [semithick, black, dotted]
    table {%
    2 4
    2 10
    0 10
    0 4
    2 4
    };
    \addplot [semithick, black, dotted]
    table {%
    0 12
    2 12
    2 20
    0 20
    0 12
    };
    \addplot [semithick, black, dotted]
    table {%
    2 2
    15 2
    15 4
    2 4
    2 2
    };
    \addplot [semithick, black, dotted]
    table {%
    2 10
    2 12
    15 14
    15 12
    2 10
    };
    \addplot [semithick, black, dotted]
    table {%
    2 20
    2 22
    13 22
    13 20
    2 20
    };
    \addplot [semithick, black, dotted]
    table {%
    15 4
    15 12
    17 12
    17 4
    15 4
    };
    \addplot [semithick, black, dotted]
    table {%
    15 14
    13 20
    15 20
    17 14
    15 14
    };
    \addplot [semithick, black, dotted]
    table {%
    17 12
    17 14
    23 14
    23 12
    17 12
    };
    \addplot [semithick, black, dotted]
    table {%
    15 20
    21 20
    21 22
    15 22
    15 20
    };
    \addplot [semithick, black, dotted]
    table {%
    23 20
    21 20
    23 14
    25 14
    23 20
    };
    \addplot [semithick, black]
    table {%
    0 2
    0 4
    -0.25 4
    -0.25 2
    0 2
    };
    \addplot [semithick, black]
    table {%
    0 2
    0 10
    -0.25 10
    -0.25 2
    0 2
    };
    \addplot [semithick, black]
    table {%
    0 10
    0 12
    -0.25 12
    -0.25 10
    0 10
    };
    \addplot [semithick, black]
    table {%
    0 12
    0 20
    -0.25 20
    -0.25 12
    0 12
    };
    \addplot [semithick, black]
    table {%
    0 20
    0 22
    -0.25 22
    -0.25 20
    0 20
    };
    \addplot [semithick, black]
    table {%
    -0.25 22
    2 22
    2 22.25
    -0.25 22.25
    -0.25 22
    };
    \addplot [semithick, black]
    table {%
    2 20
    2 12
    2.25 12.0383
    2.25 20
    2 20
    };
    \addplot [semithick, black]
    table {%
    2 4
    2 10
    2.25 10
    2.25 4
    2 4
    };
    \addplot [semithick, black]
    table {%
    -0.25 2
    2 2
    2 1.75
    -0.25 1.75
    -0.25 2
    };
    \addplot [semithick, black]
    table {%
    2 2
    2 1.75
    15 1.75
    15 2
    2 2
    };
    \addplot [semithick, black]
    table {%
    2 4
    2 4.25
    15 4.25
    15 4
    2 4
    };
    \addplot [semithick, black]
    table {%
    2 10
    2 9.75
    15 11.75
    15 12
    2 10
    };
    \addplot [semithick, black]
    table {%
    15 14
    14.9162 14.25
    2 12.25
    2 12
    15 14
    };
    \addplot [semithick, black]
    table {%
    2 20
    13 20
    13 19.75
    2 19.75
    2 20
    };
    \addplot [semithick, black]
    table {%
    2 22
    13 22
    13 22.25
    2 22.25
    2 22
    };
    \addplot [semithick, black]
    table {%
    15 2
    15 1.75
    17 1.75
    17 2
    15 2
    };
    \addplot [semithick, black]
    table {%
    17 4
    17.25 4
    17.25 1.75
    17 1.75
    17 4
    };
    \addplot [semithick, black]
    table {%
    15 4
    15 12
    14.75 11.96
    14.75 4
    15 4
    };
    \addplot [semithick, black]
    table {%
    17 12
    17 4
    17.25 4
    17.25 12
    17 12
    };
    \addplot [semithick, black]
    table {%
    15 14
    14.75 14
    12.75 20
    13 20
    15 14
    };
    \addplot [semithick, black]
    table {%
    17 14
    17.25 14
    15.25 20
    15 20
    17 14
    };
    \addplot [semithick, black]
    table {%
    13 22
    15 22
    15 22.25
    13 22.25
    13 22
    };
    \addplot [semithick, black]
    table {%
    17 12
    23 12
    23 11.75
    17 11.75
    17 12
    };
    \addplot [semithick, black]
    table {%
    17 14
    23 14
    22.9167 14.25
    17 14.25
    17 14
    };
    \addplot [semithick, black]
    table {%
    15 20
    21 20
    21 19.75
    15.083 19.75
    15 20
    };
    \addplot [semithick, black]
    table {%
    15 22
    21 22
    21 22.25
    15 22.25
    15 22
    };
    \addplot [semithick, black]
    table {%
    23 12
    25 12
    25 11.75
    23 11.75
    23 12
    };
    \addplot [semithick, black]
    table {%
    25 14
    25 11.75
    25.25 11.75
    25.25 14
    25 14
    };
    \addplot [semithick, black]
    table {%
    23 14
    21 20
    20.75 20
    22.75 14
    23 14
    };
    \addplot [semithick, black]
    table {%
    25 14
    25.25 14
    23.25 20
    23 20
    25 14
    };
    \addplot [semithick, black]
    table {%
    21 22
    23 22
    23 22.25
    21 22.25
    21 22
    };
    \addplot [semithick, black]
    table {%
    23 22.25
    23 20
    23.25 20
    23.25 22.25
    23 22.25
    };
    \draw (axis cs:0.2,2.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{0}$};
    \draw (axis cs:0.2,10.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{2}$};
    \draw (axis cs:0.2,20.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{4}$};
    \draw (axis cs:15.2,2.8) node[
      scale=0.8,  anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{8}$};
    \draw (axis cs:14.8,12.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{10}$};
    \draw (axis cs:12.8,20.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{12}$};
    \draw (axis cs:22.8,12.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{15}$};
    \draw (axis cs:20.9,20.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{17}$};
    \draw (axis cs:0.2,6.4) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{1}$};
    \draw (axis cs:0.2,15.2) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{3}$};
    \draw (axis cs:7.2,2.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{5}$};
    \draw (axis cs:7.2,11.6) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{6}$};
    \draw (axis cs:6.4,20.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{7}$};
    \draw (axis cs:15.2,7.2) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{9}$};
    \draw (axis cs:14,16.4) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{11}$};
    \draw (axis cs:19.4,12.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{13}$};
    \draw (axis cs:17.4,20.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{14}$};
    \draw (axis cs:21.9,16.4) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{16}$};

\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:4.25976603133153,21.019989827133) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.392156862745098] (axis cs:4.26481692760396,21.0259455504505) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.384467512495194] (axis cs:4.28185403433735,21.0420192858524) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.376928933818818] (axis cs:4.31330302099025,21.065146775692) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.369538170410606] (axis cs:4.36099290821592,21.0918400654034) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.362292323931966] (axis cs:4.42609130352622,21.118290750511) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.355188552874477] (axis cs:4.50875862188221,21.1416465601398) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.348224071445565] (axis cs:4.6084530214819,21.1609214183748) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.341396148476045] (axis cs:4.72478849285208,21.1748124723998) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.334702106349063] (axis cs:4.85732875499363,21.1831722610334) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.328139319950062] (axis cs:5.00572197824915,21.1862597808761) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.321705215637316] (axis cs:5.16977521547878,21.1847060288223) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.315397270232662] (axis cs:5.3493787461484,21.1793544734055) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.309213010032022] (axis cs:5.54450664103173,21.1708673105351) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.303150009835316] (axis cs:5.75514750937638,21.1597212227368) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.297205891995408] (axis cs:5.98131731561215,21.1463886777694) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.291378325485694] (axis cs:6.21912413681331,21.1313782046885) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.285665024985974] (axis cs:6.46274430472757,21.1154513647022) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.280063749986249] (axis cs:6.7092571565088,21.0988787269015) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.274572303908087] (axis cs:6.95721845465885,21.0820097386309) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.269188533243223] (axis cs:7.20589870054059,21.064922366462) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.263910326709042] (axis cs:7.4549528919975,21.047938686427) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.258735614420629] (axis cs:7.70420335419895,21.0311382141148) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.253662367079048] (axis cs:7.9535760292463,21.0148094398235) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.248688595175538] (axis cs:8.20302196930309,20.9988923108218) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.243812348211312] (axis cs:8.45253113047462,20.9836421649093) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.239031713932658] (axis cs:8.70208560897712,20.9689365750775) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.234344817581038] (axis cs:8.95168894116537,20.9550142562436) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.22974982115788] (axis cs:9.2013309914643,20.9417219072037) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.225244922703804] (axis cs:9.45101389172095,20.9292320295369) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.220828355591965] (axis cs:9.7008459368534,20.9201112184141) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.216498387835259] (axis cs:9.95073947581402,20.9128446018649) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.212253321407117] (axis cs:10.2004061834454,20.9066985709965) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.208091491575605] (axis cs:10.4475950005732,20.9008980304232) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.204011266250593] (axis cs:10.6923616233588,20.8936028540275) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.200011045343719] (axis cs:10.9342082154604,20.8832805521665) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.196089260140901] (axis cs:11.1723709508045,20.8687425632648) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.192244372687158] (axis cs:11.4055006794872,20.8491931454943) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.188474875183488] (axis cs:11.6282990429185,20.8254813103463) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.184779289395576] (axis cs:11.8407178447494,20.7970891559271) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.181156166074094] (axis cs:12.0420110268705,20.764060659379) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.177604084386367] (axis cs:12.2328616480956,20.7261127921886) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.174121651359183] (axis cs:12.4122709630243,20.6839087110716) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.170707501332533] (axis cs:12.57965117602,20.6387064286463) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.167360295424052] (axis cs:12.7346391366636,20.5910740496679) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.164078721003972] (axis cs:12.8772477003949,20.5420465444466) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.160861491180365] (axis cs:13.007809857366,20.4921694256513) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.157707344294475] (axis cs:13.128011303674,20.4419212711546) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.154615043425956] (axis cs:13.2396867373011,20.3910836333141) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.1515833759078] (axis cs:13.3400472737091,20.3407480322038) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.148611152850785] (axis cs:13.4306979575827,20.2911187080998) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.14569720867724] (axis cs:13.5131264439175,20.2422288357573) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.142840400663961] (axis cs:13.591563261235,20.1916447361922) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.140039608494079] (axis cs:13.6692977430847,20.1370360526991) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.137293733817724] (axis cs:13.7460833809142,20.0786743166598) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.134601699821298] (axis cs:13.8219627403339,20.0166030611989) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.131962450805195] (axis cs:13.8971128054731,19.9507031470578) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.129374951769799] (axis cs:13.971620053999,19.880900362482) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.126838188009606] (axis cs:14.0454211931606,19.8072366835457) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.1243511647153] (axis cs:14.1184770844626,19.729727961187) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.121912906583628] (axis cs:14.1908548858411,19.6482809749235) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.119522457434929] (axis cs:14.2624573522971,19.5629714164745) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.117178879838166] (axis cs:14.3331830463136,19.4738831756819) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.1148812547433] (axis cs:14.4030959816227,19.3729968071622) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.112628681120882] (axis cs:14.4718528554711,19.2528947365221) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.110420275608708] (axis cs:14.5394680707078,19.1145069505921) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.1082551721654] (axis cs:14.605773295623,18.9583453038781) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.106132521730784] (axis cs:14.6708727779218,18.784874245081) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.104051491892926] (axis cs:14.7350026738048,18.5944710405157) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.102011266561692] (axis cs:14.7984653285472,18.3874397246256) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.100011045648718] (axis cs:14.861171856807,18.1653581721369) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0980500447536449] (axis cs:14.922199031391,17.9341816052603) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0961274948565146] (axis cs:14.9806291258759,17.6991406912729) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0942426420161908] (axis cs:15.0362580425304,17.461337060452) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0923947470746968] (axis cs:15.089013228854,17.2213598818365) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0905830853673498] (axis cs:15.1388729552209,16.9796269176238) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0888069464385783] (axis cs:15.1858498582134,16.7364569491332) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.087065633763312] (axis cs:15.2299598911943,16.4922559796854) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0853584644738353] (axis cs:15.2712124739297,16.2475822309328) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0836847690919954] (axis cs:15.3096319767177,16.0030008813721) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0820438912666622] (axis cs:15.3452621031721,15.7590388628035) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0804351875163355] (axis cs:15.3781630108095,15.5161849460791) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0788580269767995] (axis cs:15.4084085701645,15.2748908224267) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.077311791153725] (axis cs:15.4360838890993,15.0355723698818) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0757958736801225] (axis cs:15.4612830928342,14.7986110023812) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0743096800785515] (axis cs:15.4841073451439,14.5643550751602) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0728526275279916] (axis cs:15.5046630889682,14.3331213184848) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0714241446352859] (axis cs:15.5230605016084,14.1051962968635) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0700236712110646] (axis cs:15.5394121252823,13.8808378576982) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0686506580500633] (axis cs:15.5538316778879,13.6602765822877) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0673045667157484] (axis cs:15.5664330190116,13.4437172153233) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0659848693291651] (axis cs:15.5773292584285,13.2313400732558) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0646910483619265] (axis cs:15.5873552699249,13.022060935938) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0634225964332613] (axis cs:15.5972724296908,12.8148885509699) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0621790161110405] (axis cs:15.6070667217624,12.6101523863604) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0609598197167064] (axis cs:15.6167260253047,12.4081383457797) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0597645291340259] (axis cs:15.6262393715946,12.209103977213) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.058592675621594] (axis cs:15.6355968769098,12.0132802672273) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0574437996290137] (axis cs:15.6447896817965,11.8208731417796) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0563174506166801] (axis cs:15.6538098951046,11.6320649064871) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0552131868790981] (axis cs:15.662650541209,11.44701563118) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0541305753716648] (axis cs:15.671305510805,11.265864480639) circle (0.4);

\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:18.9215854557074,13.0090272446903) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.392156862745098] (axis cs:18.9268041736125,13.0072925656103) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.384467512495194] (axis cs:18.9446974971685,13.0014873992899) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.376928933818818] (axis cs:18.9777300281056,12.9917656594019) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.369538170410606] (axis cs:19.0262508116788,12.9794493537809) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.362292323931966] (axis cs:19.0904274078772,12.9654646376134) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.355188552874477] (axis cs:19.1702966459055,12.9502222116911) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.348224071445565] (axis cs:19.2659073180735,12.9342678412875) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.341396148476045] (axis cs:19.3772511682838,12.9177574328872) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.334702106349063] (axis cs:19.5043421962587,12.9010637974705) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.328139319950062] (axis cs:19.6471309969848,12.8839441981193) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.321705215637316] (axis cs:19.8055485249858,12.8659620962853) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.315397270232662] (axis cs:19.9797887183705,12.8490459475351) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.309213010032022] (axis cs:20.1698854497003,12.8341003308855) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.303150009835316] (axis cs:20.3758566818162,12.8223361391967) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.297205891995408] (axis cs:20.5957878455372,12.8151610253217) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.291378325485694] (axis cs:20.8257267196178,12.8148727207226) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.285665024985974] (axis cs:21.0605275178635,12.8233186426165) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.280063749986249] (axis cs:21.2945994836543,12.8407563141539) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.274572303908087] (axis cs:21.5234278981316,12.8670011345092) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.269188533243223] (axis cs:21.7437690272184,12.9023073189017) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.263910326709042] (axis cs:21.9528532924036,12.9462942384885) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.258735614420629] (axis cs:22.1480864750337,12.9972631961239) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.253662367079048] (axis cs:22.3276734539166,13.0534428695031) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.248688595175538] (axis cs:22.4905148340812,13.1130563565169) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.243812348211312] (axis cs:22.6361262308794,13.1743825963507) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.239031713932658] (axis cs:22.7645678593678,13.2358175893764) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.234344817581038] (axis cs:22.8762930004911,13.2958778494815) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.22974982115788] (axis cs:22.9721488635775,13.3532876996895) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.225244922703804] (axis cs:23.0533545297808,13.4070764536327) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.220828355591965] (axis cs:23.1213300621857,13.4565620695142) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.216498387835259] (axis cs:23.177611764329,13.5013522407661) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.212253321407117] (axis cs:23.2236876247627,13.5412728179898) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.208091491575605] (axis cs:23.2609392622558,13.57630810392) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.204011266250593] (axis cs:23.290699768408,13.6066166202024) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.200011045343719] (axis cs:23.3142315652246,13.6325120615252) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.196089260140901] (axis cs:23.3327074119609,13.6544405524693) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.192244372687158] (axis cs:23.3474122273284,13.6732222019818) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.188474875183488] (axis cs:23.3594709783321,13.6897623604656) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.184779289395576] (axis cs:23.3695219061979,13.704561861479) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.181156166074094] (axis cs:23.3779808673499,13.7179354264738) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.177604084386367] (axis cs:23.3853331679435,13.7304082406125) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.174121651359183] (axis cs:23.3920846963891,13.742691389616) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.170707501332533] (axis cs:23.3984658644498,13.7551540734743) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.167360295424052] (axis cs:23.4045197076826,13.7678567613669) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.164078721003972] (axis cs:23.4104812028617,13.7813063497694) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.160861491180365] (axis cs:23.421013315432,13.8018609133113) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.157707344294475] (axis cs:23.4386997177909,13.8336709513078) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.154615043425956] (axis cs:23.4593191640249,13.8744791985611) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.1515833759078] (axis cs:23.4814337272513,13.9227076637625) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.148611152850785] (axis cs:23.5043425729384,13.9778173655748) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.14569720867724] (axis cs:23.5275143615064,14.0394621018734) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.142840400663961] (axis cs:23.5505408057468,14.1074928242102) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.140039608494079] (axis cs:23.5730071117955,14.1816049338628) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.137293733817724] (axis cs:23.5945338323671,14.2614508167753) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.134601699821298] (axis cs:23.6148131751353,14.3467750052112) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.131962450805195] (axis cs:23.6335766206013,14.4373342592451) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.129374951769799] (axis cs:23.6505913345935,14.5329029094345) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.126838188009606] (axis cs:23.6632360531897,14.6392544816617) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.1243511647153] (axis cs:23.6673313771583,14.7619087271754) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.121912906583628] (axis cs:23.6632574221303,14.9002220248412) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.119522457434929] (axis cs:23.6511093061407,15.0537304467081) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.117178879838166] (axis cs:23.6309539548161,15.2221582394954) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.1148812547433] (axis cs:23.6032912573702,15.4053293672483) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.112628681120882] (axis cs:23.5683603087328,15.6031512837036) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.110420275608708] (axis cs:23.5267905693674,15.8156267148892) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.1082551721654] (axis cs:23.4788926343321,16.0413407557712) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.106132521730784] (axis cs:23.4261696587222,16.2758552416421) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.104051491892926] (axis cs:23.3688974312522,16.514254342443) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.102011266561692] (axis cs:23.3077053488241,16.7541557279229) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.100011045648718] (axis cs:23.2418308167927,16.9940570439826) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0980500447536449] (axis cs:23.1704874299444,17.2330224915215) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0961274948565146] (axis cs:23.0941322342046,17.4696333166214) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0942426420161908] (axis cs:23.0137121537424,17.7013447952252) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0923947470746968] (axis cs:22.9303042970771,17.9256770247862) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0905830853673498] (axis cs:22.8435505220305,18.1423202205252) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0888069464385783] (axis cs:22.7533433349814,18.3508626946577) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.087065633763312] (axis cs:22.6612203070957,18.5492481906136) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0853584644738353] (axis cs:22.5670368099966,18.7376341262237) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0836847690919954] (axis cs:22.4709166019419,18.9160289420391) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0820438912666622] (axis cs:22.3727473167281,19.0848701137743) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0804351875163355] (axis cs:22.2728151236937,19.2442404301005) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0788580269767995] (axis cs:22.1717725587305,19.3943734172252) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.077311791153725] (axis cs:22.069854797177,19.5354073875602) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0757958736801225] (axis cs:21.9699117541311,19.6648540775002) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0743096800785515] (axis cs:21.8719145930624,19.7838312469291) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0728526275279916] (axis cs:21.7761450930878,19.8928457451338) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0714241446352859] (axis cs:21.6829302345251,19.9927218612864) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0700236712110646] (axis cs:21.5922168647462,20.0841934422445) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0686506580500633] (axis cs:21.5040171338106,20.1681532368322) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0673045667157484] (axis cs:21.4175912766977,20.2458358424257) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0659848693291651] (axis cs:21.3324735653149,20.3183546794183) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0646910483619265] (axis cs:21.248503743929,20.3863029482853) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0634225964332613] (axis cs:21.1670977108332,20.4483821094888) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0621790161110405] (axis cs:21.087941862662,20.5053531108067) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0609598197167064] (axis cs:21.0103861487477,20.558220944388) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0597645291340259] (axis cs:20.9338522929422,20.6078014237561) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.058592675621594] (axis cs:20.8581387925049,20.6544520431308) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0574437996290137] (axis cs:20.7830413123463,20.6984931560688) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0563174506166801] (axis cs:20.7083760060383,20.7401974457943) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0552131868790981] (axis cs:20.633980544481,20.7797960967201) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0541305753716648] (axis cs:20.5597141931096,20.8174845480989) circle (0.4);

    \end{axis}
\end{tikzpicture}
    

==> Figures/scenarioB.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{gray127}{RGB}{127,127,127}
    \definecolor{green01270}{RGB}{0,127,0}
    
    \begin{axis}[
    hide x axis,
    hide y axis,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=-1.525, xmax=26.525,
    xtick style={color=black},
    y grid style={darkgray176},
    ymin=0.725, ymax=23.275,
    ytick style={color=black}
    ]
    \path [draw=gray127, fill=gray127, opacity=0.4]
    (axis cs:0,2)
    --(axis cs:0,4)
    --(axis cs:2,4)
    --(axis cs:2,2)
    --cycle;
    \path [draw=gray127, fill=gray127, opacity=0.4]
    (axis cs:0,10)
    --(axis cs:0,12)
    --(axis cs:2,12)
    --(axis cs:2,10)
    --cycle;
    \path [draw=gray127, fill=gray127, opacity=0.4]
    (axis cs:0,20)
    --(axis cs:0,22)
    --(axis cs:2,22)
    --(axis cs:2,20)
    --cycle;
    \path [draw=gray127, fill=gray127, opacity=0.4]
    (axis cs:15,4)
    --(axis cs:15,2)
    --(axis cs:17,2)
    --(axis cs:17,4)
    --cycle;
    \path [draw=gray127, fill=red, opacity=0.15]
    (axis cs:15,12)
    --(axis cs:15,14)
    --(axis cs:17,14)
    --(axis cs:17,12)
    --cycle; %S10
    \path [draw=gray127, fill=blue, opacity=0.25]
    (axis cs:15,12)
    --(axis cs:15,14)
    --(axis cs:17,14)
    --(axis cs:17,12)
    --cycle; %S10
    \path [draw=gray127, fill=red, opacity=0.25]
    (axis cs:13,20)
    --(axis cs:13,22)
    --(axis cs:15,22)
    --(axis cs:15,20)
    --cycle; %S12
    \path [draw=gray127, fill=blue, opacity=0.15]
    (axis cs:13,20)
    --(axis cs:13,22)
    --(axis cs:15,22)
    --(axis cs:15,20)
    --cycle; %S12
    \path [draw=gray127, fill=gray127, opacity=0.25]
    (axis cs:23,12)
    --(axis cs:23,14)
    --(axis cs:25,14)
    --(axis cs:25,12)
    --cycle;%S15
    \path [draw=gray127, fill=gray127, opacity=0.15]
    (axis cs:21,20)
    --(axis cs:21,22)
    --(axis cs:23,22)
    --(axis cs:23,20)
    --cycle;%S17
    \path [draw=gray127, fill=gray127, opacity=0.4]
    (axis cs:2,4)
    --(axis cs:2,10)
    --(axis cs:0,10)
    --(axis cs:0,4)
    --cycle; %S1
    \path [draw=gray127, fill=gray127, opacity=0.4]
    (axis cs:0,12)
    --(axis cs:2,12)
    --(axis cs:2,20)
    --(axis cs:0,20)
    --cycle;
    \path [draw=gray127, fill=gray127, opacity=0.4]
    (axis cs:2,2)
    --(axis cs:15,2)
    --(axis cs:15,4)
    --(axis cs:2,4)
    --cycle;
    \path [draw=gray127, fill=gray127, opacity=0.4]
    (axis cs:2,10)
    --(axis cs:2,12)
    --(axis cs:15,14)
    --(axis cs:15,12)
    --cycle;
    \path [draw=gray127, fill=red, opacity=0.4]
    (axis cs:2,20)
    --(axis cs:2,22)
    --(axis cs:13,22)
    --(axis cs:13,20)
    --cycle;%S7
    \path [draw=gray127, fill=red, opacity=0.15]
    (axis cs:15,4)
    --(axis cs:15,12)
    --(axis cs:17,12)
    --(axis cs:17,4)
    --cycle;
    \path [draw=gray127, fill=red, opacity=0.2]
    (axis cs:15,14)
    --(axis cs:13,20)
    --(axis cs:15,20)
    --(axis cs:17,14)
    --cycle;%S11
    \path [draw=gray127, fill=blue, opacity=0.2]
    (axis cs:15,14)
    --(axis cs:13,20)
    --(axis cs:15,20)
    --(axis cs:17,14)
    --cycle;%S11
    \path [draw=gray127, fill=blue, opacity=0.4]
    (axis cs:17,12)
    --(axis cs:17,14)
    --(axis cs:23,14)
    --(axis cs:23,12)
    --cycle;%S13
    \path [draw=gray127, fill=gray127, opacity=0.1]
    (axis cs:15,20)
    --(axis cs:21,20)
    --(axis cs:21,22)
    --(axis cs:15,22)
    --cycle;%S14
    \path [draw=gray127, fill=gray127, opacity=0.2]
    (axis cs:23,20)
    --(axis cs:21,20)
    --(axis cs:23,14)
    --(axis cs:25,14)
    --cycle;%S16
    \addplot [semithick, black, dotted]
    table {%
    0 2
    0 4
    2 4
    2 2
    0 2
    };
    \addplot [semithick, black, dotted]
    table {%
    0 10
    0 12
    2 12
    2 10
    0 10
    };
    \addplot [semithick, black, dotted]
    table {%
    0 20
    0 22
    2 22
    2 20
    0 20
    };
    \addplot [semithick, black, dotted]
    table {%
    15 4
    15 2
    17 2
    17 4
    15 4
    };
    \addplot [semithick, black, dotted]
    table {%
    15 12
    15 14
    17 14
    17 12
    15 12
    };
    \addplot [semithick, black, dotted]
    table {%
    13 20
    13 22
    15 22
    15 20
    13 20
    };
    \addplot [semithick, black, dotted]
    table {%
    23 12
    23 14
    25 14
    25 12
    23 12
    };
    \addplot [semithick, black, dotted]
    table {%
    21 20
    21 22
    23 22
    23 20
    21 20
    };
    \addplot [semithick, black, dotted]
    table {%
    2 4
    2 10
    0 10
    0 4
    2 4
    };
    \addplot [semithick, black, dotted]
    table {%
    0 12
    2 12
    2 20
    0 20
    0 12
    };
    \addplot [semithick, black, dotted]
    table {%
    2 2
    15 2
    15 4
    2 4
    2 2
    };
    \addplot [semithick, black, dotted]
    table {%
    2 10
    2 12
    15 14
    15 12
    2 10
    };
    \addplot [semithick, black, dotted]
    table {%
    2 20
    2 22
    13 22
    13 20
    2 20
    };
    \addplot [semithick, black, dotted]
    table {%
    15 4
    15 12
    17 12
    17 4
    15 4
    };
    \addplot [semithick, black, dotted]
    table {%
    15 14
    13 20
    15 20
    17 14
    15 14
    };
    \addplot [semithick, black, dotted]
    table {%
    17 12
    17 14
    23 14
    23 12
    17 12
    };
    \addplot [semithick, black, dotted]
    table {%
    15 20
    21 20
    21 22
    15 22
    15 20
    };
    \addplot [semithick, black, dotted]
    table {%
    23 20
    21 20
    23 14
    25 14
    23 20
    };
    \addplot [semithick, black]
    table {%
    0 2
    0 4
    -0.25 4
    -0.25 2
    0 2
    };
    \addplot [semithick, black]
    table {%
    0 2
    0 10
    -0.25 10
    -0.25 2
    0 2
    };
    \addplot [semithick, black]
    table {%
    0 10
    0 12
    -0.25 12
    -0.25 10
    0 10
    };
    \addplot [semithick, black]
    table {%
    0 12
    0 20
    -0.25 20
    -0.25 12
    0 12
    };
    \addplot [semithick, black]
    table {%
    0 20
    0 22
    -0.25 22
    -0.25 20
    0 20
    };
    \addplot [semithick, black]
    table {%
    -0.25 22
    2 22
    2 22.25
    -0.25 22.25
    -0.25 22
    };
    \addplot [semithick, black]
    table {%
    2 20
    2 12
    2.25 12.0383
    2.25 20
    2 20
    };
    \addplot [semithick, black]
    table {%
    2 4
    2 10
    2.25 10
    2.25 4
    2 4
    };
    \addplot [semithick, black]
    table {%
    -0.25 2
    2 2
    2 1.75
    -0.25 1.75
    -0.25 2
    };
    \addplot [semithick, black]
    table {%
    2 2
    2 1.75
    15 1.75
    15 2
    2 2
    };
    \addplot [semithick, black]
    table {%
    2 4
    2 4.25
    15 4.25
    15 4
    2 4
    };
    \addplot [semithick, black]
    table {%
    2 10
    2 9.75
    15 11.75
    15 12
    2 10
    };
    \addplot [semithick, black]
    table {%
    15 14
    14.9162 14.25
    2 12.25
    2 12
    15 14
    };
    \addplot [semithick, black]
    table {%
    2 20
    13 20
    13 19.75
    2 19.75
    2 20
    };
    \addplot [semithick, black]
    table {%
    2 22
    13 22
    13 22.25
    2 22.25
    2 22
    };
    \addplot [semithick, black]
    table {%
    15 2
    15 1.75
    17 1.75
    17 2
    15 2
    };
    \addplot [semithick, black]
    table {%
    17 4
    17.25 4
    17.25 1.75
    17 1.75
    17 4
    };
    \addplot [semithick, black]
    table {%
    15 4
    15 12
    14.75 11.96
    14.75 4
    15 4
    };
    \addplot [semithick, black]
    table {%
    17 12
    17 4
    17.25 4
    17.25 12
    17 12
    };
    \addplot [semithick, black]
    table {%
    15 14
    14.75 14
    12.75 20
    13 20
    15 14
    };
    \addplot [semithick, black]
    table {%
    17 14
    17.25 14
    15.25 20
    15 20
    17 14
    };
    \addplot [semithick, black]
    table {%
    13 22
    15 22
    15 22.25
    13 22.25
    13 22
    };
    \addplot [semithick, black]
    table {%
    17 12
    23 12
    23 11.75
    17 11.75
    17 12
    };
    \addplot [semithick, black]
    table {%
    17 14
    23 14
    22.9167 14.25
    17 14.25
    17 14
    };
    \addplot [semithick, black]
    table {%
    15 20
    21 20
    21 19.75
    15.083 19.75
    15 20
    };
    \addplot [semithick, black]
    table {%
    15 22
    21 22
    21 22.25
    15 22.25
    15 22
    };
    \addplot [semithick, black]
    table {%
    23 12
    25 12
    25 11.75
    23 11.75
    23 12
    };
    \addplot [semithick, black]
    table {%
    25 14
    25 11.75
    25.25 11.75
    25.25 14
    25 14
    };
    \addplot [semithick, black]
    table {%
    23 14
    21 20
    20.75 20
    22.75 14
    23 14
    };
    \addplot [semithick, black]
    table {%
    25 14
    25.25 14
    23.25 20
    23 20
    25 14
    };
    \addplot [semithick, black]
    table {%
    21 22
    23 22
    23 22.25
    21 22.25
    21 22
    };
    \addplot [semithick, black]
    table {%
    23 22.25
    23 20
    23.25 20
    23.25 22.25
    23 22.25
    };
    \draw (axis cs:0.2,2.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{0}$};
    \draw (axis cs:0.2,10.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{2}$};
    \draw (axis cs:0.2,20.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{4}$};
    \draw (axis cs:15.2,2.8) node[
      scale=0.8,  anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{8}$};
    \draw (axis cs:14.8,12.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{10}$};
    \draw (axis cs:12.8,20.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{12}$};
    \draw (axis cs:22.8,12.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{15}$};
    \draw (axis cs:20.9,20.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{17}$};
    \draw (axis cs:0.2,6.4) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{1}$};
    \draw (axis cs:0.2,15.2) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{3}$};
    \draw (axis cs:7.2,2.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{5}$};
    \draw (axis cs:7.2,11.6) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{6}$};
    \draw (axis cs:6.4,20.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{7}$};
    \draw (axis cs:15.2,7.2) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{9}$};
    \draw (axis cs:14,16.4) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{11}$};
    \draw (axis cs:19.4,12.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{13}$};
    \draw (axis cs:17.4,20.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{14}$};
    \draw (axis cs:21.9,16.4) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{16}$};

\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:4.25976603133153,21.019989827133) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.392156862745098] (axis cs:4.26481692760396,21.0259455504505) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.384467512495194] (axis cs:4.28185403433735,21.0420192858524) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.376928933818818] (axis cs:4.31330302099025,21.065146775692) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.369538170410606] (axis cs:4.36099290821592,21.0918400654034) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.362292323931966] (axis cs:4.42609130352622,21.118290750511) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.355188552874477] (axis cs:4.50875862188221,21.1416465601398) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.348224071445565] (axis cs:4.6084530214819,21.1609214183748) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.341396148476045] (axis cs:4.72478849285208,21.1748124723998) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.334702106349063] (axis cs:4.85732875499363,21.1831722610334) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.328139319950062] (axis cs:5.00572197824915,21.1862597808761) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.321705215637316] (axis cs:5.16977521547878,21.1847060288223) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.315397270232662] (axis cs:5.3493787461484,21.1793544734055) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.309213010032022] (axis cs:5.54450664103173,21.1708673105351) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.303150009835316] (axis cs:5.75514750937638,21.1597212227368) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.297205891995408] (axis cs:5.98131731561215,21.1463886777694) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.291378325485694] (axis cs:6.21912413681331,21.1313782046885) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.285665024985974] (axis cs:6.46274430472757,21.1154513647022) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.280063749986249] (axis cs:6.7092571565088,21.0988787269015) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.274572303908087] (axis cs:6.95721845465885,21.0820097386309) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.269188533243223] (axis cs:7.20589870054059,21.064922366462) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.263910326709042] (axis cs:7.4549528919975,21.047938686427) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.258735614420629] (axis cs:7.70420335419895,21.0311382141148) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.253662367079048] (axis cs:7.9535760292463,21.0148094398235) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.248688595175538] (axis cs:8.20302196930309,20.9988923108218) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.243812348211312] (axis cs:8.45253113047462,20.9836421649093) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.239031713932658] (axis cs:8.70208560897712,20.9689365750775) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.234344817581038] (axis cs:8.95168894116537,20.9550142562436) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.22974982115788] (axis cs:9.2013309914643,20.9417219072037) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.225244922703804] (axis cs:9.45101389172095,20.9292320295369) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.220828355591965] (axis cs:9.7008459368534,20.9201112184141) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.216498387835259] (axis cs:9.95073947581402,20.9128446018649) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.212253321407117] (axis cs:10.2004061834454,20.9066985709965) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.208091491575605] (axis cs:10.4475950005732,20.9008980304232) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.204011266250593] (axis cs:10.6923616233588,20.8936028540275) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.200011045343719] (axis cs:10.9342082154604,20.8832805521665) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.196089260140901] (axis cs:11.1723709508045,20.8687425632648) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.192244372687158] (axis cs:11.411294463412,20.8474063858945) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.188474875183488] (axis cs:11.6480959987886,20.8188602643363) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.184779289395576] (axis cs:11.8734784204143,20.7853754202607) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.181156166074094] (axis cs:12.0880963259112,20.7464822014583) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.177604084386367] (axis cs:12.291216815974,20.7026533611146) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.174121651359183] (axis cs:12.481397339858,20.6554645326519) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.170707501332533] (axis cs:12.6585633774902,20.6054132311282) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.167360295424052] (axis cs:12.8220516853822,20.5536260459134) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.164078721003972] (axis cs:12.971994771653,20.5005880380433) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.160861491180365] (axis cs:13.1096477776293,20.4470478799819) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.157707344294475] (axis cs:13.2361610807471,20.3933924476393) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.154615043425956] (axis cs:13.3494094142325,20.340608016743) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.1515833759078] (axis cs:13.450887886641,20.2891456253047) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.148611152850785] (axis cs:13.5419808986389,20.2392912351657) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.14569720867724] (axis cs:13.6266242098924,20.1887417957163) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.142840400663961] (axis cs:13.7080833369846,20.1352375247327) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.140039608494079] (axis cs:13.7864948056213,20.0791419101101) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.137293733817724] (axis cs:13.86217649749,20.0206480987646) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.134601699821298] (axis cs:13.9352552015013,19.9600134483186) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.131962450805195] (axis cs:14.0056826533239,19.8974722034286) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.129374951769799] (axis cs:14.0734654794037,19.8332332007821) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.126838188009606] (axis cs:14.138679046084,19.7675769626164) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.1243511647153] (axis cs:14.2016133617794,19.700536405318) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.121912906583628] (axis cs:14.2628402874551,19.6315803776054) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.119522457434929] (axis cs:14.3224699284533,19.5606383537467) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.117178879838166] (axis cs:14.3801971893803,19.4883438471179) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.1148812547433] (axis cs:14.4397118987062,19.4077857406334) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.112628681120882] (axis cs:14.5043555048048,19.3117253944977) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.110420275608708] (axis cs:14.5738057764222,19.2001643267154) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.1082551721654] (axis cs:14.6475042549703,19.0729303580155) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.106132521730784] (axis cs:14.7250768784655,18.9299546040772) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.104051491892926] (axis cs:14.805700293207,18.7709395207997) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.102011266561692] (axis cs:14.8888813726962,18.5957716854868) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.100011045648718] (axis cs:14.9736695298422,18.4041587846696) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0980500447536449] (axis cs:15.0601488335375,18.1962613526412) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0961274948565146] (axis cs:15.1468572227447,17.9768191215618) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0942426420161908] (axis cs:15.2303969878523,17.7533862922631) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0923947470746968] (axis cs:15.3099358162888,17.5281356635977) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0905830853673498] (axis cs:15.3846842417636,17.30011384162) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0888069464385783] (axis cs:15.4544657070112,17.070043813296) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.087065633763312] (axis cs:15.5193112703387,16.8385262173311) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0853584644738353] (axis cs:15.5792850997357,16.6061268325354) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0836847690919954] (axis cs:15.6344795523978,16.373359217579) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0820438912666622] (axis cs:15.6850096177879,16.1406987217515) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0804351875163355] (axis cs:15.731008892043,15.9085925018593) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0788580269767995] (axis cs:15.7726264861497,15.6774595260015) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.077311791153725] (axis cs:15.8100242031265,15.4476906523035) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0757958736801225] (axis cs:15.8433739459507,15.2196489284402) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0743096800785515] (axis cs:15.8728553532762,14.9936700777773) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0728526275279916] (axis cs:15.8986536576152,14.7700631383798) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0714241446352859] (axis cs:15.9209577582807,14.5491112249905) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0700236712110646] (axis cs:15.9399584996168,14.3310723883132) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0686506580500633] (axis cs:15.9558471438614,14.116180548806) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0673045667157484] (axis cs:15.968814027172,13.9046464852722) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0659848693291651] (axis cs:15.9790473825465,13.6966588587239) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0646910483619265] (axis cs:15.986732339055,13.4923852700011) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0634225964332613] (axis cs:15.9920500424847,13.2919733126495) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0621790161110405] (axis cs:15.9962239940057,13.09397384179) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0609598197167064] (axis cs:16.0003702620784,12.8970622645202) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0597645291340259] (axis cs:16.0044817614528,12.7016132455843) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.058592675621594] (axis cs:16.0085521109324,12.5079656068181) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0574437996290137] (axis cs:16.0125755080939,12.316427948905) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0563174506166801] (axis cs:16.0165466684588,12.1272804025506) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0552131868790981] (axis cs:16.020460783124,11.940776261525) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0541305753716648] (axis cs:16.02431351878,11.7571433594883) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0530691915408479] (axis cs:16.02810098306,11.5765854844756) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.052028619157694] (axis cs:16.0318197102037,11.3992836900994) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.051008450154602] (axis cs:16.0354670824927,11.2253764629237) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.050008284465296] (axis cs:16.0390421510809,11.0549152942425) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0490277298679373] (axis cs:16.04254566874,10.8878643460979) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0480664018313111] (axis cs:16.0459790543393,10.7241560214886) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0471239233640305] (axis cs:16.0493437112141,10.5637234631017) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0461999248666965] (axis cs:16.0526410148577,10.4065011403391) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0452940439869574] (axis cs:16.0558723132221,10.2524248354873) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0444059254774092] (axis cs:16.0590389272968,10.1014316154475) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0435352210562835] (axis cs:16.0621421516219,9.95345980708694) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0426815892708662] (axis cs:16.0651832548133,9.80844897218428) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0418446953635943] (axis cs:16.0681634800791,9.66633988283756) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0410242111407787] (axis cs:16.071084045725,9.52707449736956) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0402198148439007] (axis cs:16.0739461456491,9.39059593672614) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0394311910234321] (axis cs:16.076750949827,9.25684846136201) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0386580304151295] (axis cs:16.0794996047862,9.12577744860839) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0379000298187544] (axis cs:16.0821932340709,8.99732937051749) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.037156891979171] (axis cs:16.0848329386966,8.87145177218015) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0364283254697755] (axis cs:16.0874197975953,8.74809325051429) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0357140445782113] (axis cs:16.0899548680503,8.62720343352457) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:18.9215854557074,13.0090272446903) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.392156862745098] (axis cs:18.9180480014782,13.0102173790786) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.384467512495194] (axis cs:18.9034776446964,13.0148084083422) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.376928933818818] (axis cs:18.873782305114,13.0233574664914) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.369538170410606] (axis cs:18.8288154567529,13.035302502975) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.362292323931966] (axis cs:18.7684550677395,13.0501143230449) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.355188552874477] (axis cs:18.6935119007288,13.0671131730409) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.348224071445565] (axis cs:18.6039909622415,13.0862482993595) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.341396148476045] (axis cs:18.4990930573749,13.1081914449051) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.334702106349063] (axis cs:18.3788932374125,13.1332955718963) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.328139319950062] (axis cs:18.246647918503,13.1609883345791) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.321705215637316] (axis cs:18.1038723552392,13.1917656613543) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.315397270232662] (axis cs:17.9535308225044,13.2257590941848) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.309213010032022] (axis cs:17.797156105539,13.2637164326617) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.303150009835316] (axis cs:17.6382207811684,13.3054582055844) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.297205891995408] (axis cs:17.4872849305192,13.3474769064932) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.291378325485694] (axis cs:17.343123487406,13.3910061154674) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.285665024985974] (axis cs:17.2075416303084,13.4352735861229) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.280063749986249] (axis cs:17.0807647007581,13.4798123248138) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.274572303908087] (axis cs:16.9624580247522,13.5235381465427) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.269188533243223] (axis cs:16.856797040466,13.565026966537) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.263910326709042] (axis cs:16.7613891422431,13.6067114573363) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.258735614420629] (axis cs:16.6752107533563,13.6482343068697) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.253662367079048] (axis cs:16.5967789157117,13.689516260716) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.248688595175538] (axis cs:16.5247896260338,13.7305917654274) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.243812348211312] (axis cs:16.4548500718522,13.7740440054012) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.239031713932658] (axis cs:16.3835400250076,13.8223733026334) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.234344817581038] (axis cs:16.3114128292812,13.8753026934461) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.22974982115788] (axis cs:16.2388476934755,13.9326241931769) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.225244922703804] (axis cs:16.1659995365037,13.9943000505221) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.220828355591965] (axis cs:16.0929321085204,14.0603730087855) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.216498387835259] (axis cs:16.0198108308853,14.1307893999309) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.212253321407117] (axis cs:15.9468228723069,14.2054616494813) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.208091491575605] (axis cs:15.8740671212969,14.2843727585793) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.204011266250593] (axis cs:15.8016208066999,14.3675144958328) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.200011045343719] (axis cs:15.7296611223677,14.4547612961223) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.196089260140901] (axis cs:15.6583569501593,14.5459803455377) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.192244372687158] (axis cs:15.5885767978528,14.6399322019487) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.188474875183488] (axis cs:15.5213013450125,14.7350367837658) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.184779289395576] (axis cs:15.4567878042155,14.8306387631406) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.181156166074094] (axis cs:15.3951806330988,14.9261051667678) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.177604084386367] (axis cs:15.3366165094326,15.0208145761857) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.174121651359183] (axis cs:15.2810367830881,15.1144464095983) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.170707501332533] (axis cs:15.2284065779318,15.2066006983316) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.167360295424052] (axis cs:15.178692572187,15.2969130519706) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.164078721003972] (axis cs:15.1318203479379,15.3850830308028) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.160861491180365] (axis cs:15.0877370522143,15.4708352924285) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.157707344294475] (axis cs:15.0463539305412,15.5539688688388) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.154615043425956] (axis cs:15.007635272364,15.634149148348) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.1515833759078] (axis cs:14.9714637125825,15.7112250451577) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.148611152850785] (axis cs:14.9377304705079,15.7850630409656) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.14569720867724] (axis cs:14.905185348621,15.8583014202761) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.142840400663961] (axis cs:14.8729331760858,15.9330063581762) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.140039608494079] (axis cs:14.8414398615445,16.0080465412493) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.137293733817724] (axis cs:14.8110104623127,16.0825749220898) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.134601699821298] (axis cs:14.7818596711805,16.1559101287098) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.131962450805195] (axis cs:14.7532608186036,16.2296647567675) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.129374951769799] (axis cs:14.7247542262707,16.3049140027576) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.126838188009606] (axis cs:14.6969401305738,16.3800632644351) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.1243511647153] (axis cs:14.6702398172837,16.4538278908037) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.121912906583628] (axis cs:14.6441698396146,16.5273634598606) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.119522457434929] (axis cs:14.618369987425,16.60151111786) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.117178879838166] (axis cs:14.5934204597639,16.6745996369824) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.1148812547433] (axis cs:14.571663182382,16.739394640469) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.112628681120882] (axis cs:14.5545732228467,16.7907249460463) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.110420275608708] (axis cs:14.542013119214,16.8285445548185) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.1082551721654] (axis cs:14.5322916458873,16.8578225229756) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.106132521730784] (axis cs:14.5246176362196,16.8808895656519) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.104051491892926] (axis cs:14.5172206616219,16.9030917282996) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.102011266561692] (axis cs:14.5098677509603,16.9252072260582) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.100011045648718] (axis cs:14.5014936504424,16.9504327113302) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0980500447536449] (axis cs:14.4910299877102,16.9820408268799) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0961274948565146] (axis cs:14.4797463254666,17.0165684736243) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0942426420161908] (axis cs:14.4669324800268,17.0564085129711) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0923947470746968] (axis cs:14.4529050189627,17.1007545368917) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0905830853673498] (axis cs:14.4373197683983,17.1510019140822) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0888069464385783] (axis cs:14.4204444946094,17.2064892732453) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.087065633763312] (axis cs:14.4024816585723,17.266705837678) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0853584644738353] (axis cs:14.3836140072129,17.3311676230385) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0836847690919954] (axis cs:14.3640066573247,17.3994148516075) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0820438912666622] (axis cs:14.3438084373945,17.471011470007) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0804351875163355] (axis cs:14.3231531554889,17.5455446557804) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0788580269767995] (axis cs:14.3021607982295,17.6226242797007) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.077311791153725] (axis cs:14.2809386612983,17.7018823312026) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0757958736801225] (axis cs:14.2595824118648,17.7829723130552) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0743096800785515] (axis cs:14.2381770820071,17.8655686092137) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0728526275279916] (axis cs:14.2167979979172,17.9493658320066) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0714241446352859] (axis cs:14.1955116444417,18.0340781531143) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0700236712110646] (axis cs:14.174376466936,18.1194386222135) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0686506580500633] (axis cs:14.1534436138712,18.2051984773097) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0673045667157484] (axis cs:14.132757620436,18.2911264518618) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0659848693291651] (axis cs:14.1123570471503,18.3770080856784) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0646910483619265] (axis cs:14.0922750634083,18.4626450278171) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0634225964332613] (axis cs:14.0725399761007,18.5478543467731) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0621790161110405] (axis cs:14.0531744940598,18.6324723798833) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0609598197167064] (axis cs:14.0341987379635,18.7163446974166) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0597645291340259] (axis cs:14.0156305301726,18.7993256765323) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.058592675621594] (axis cs:13.9974832213489,18.8812873091507) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0574437996290137] (axis cs:13.9797673361526,18.962113791916) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0563174506166801] (axis cs:13.9624908993742,19.0417008197326) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0552131868790981] (axis cs:13.9456597141748,19.1199549783359) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0541305753716648] (axis cs:13.9292776132171,19.1967931549419) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0530691915408479] (axis cs:13.9133466854788,19.2721419658146) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.052028619157694] (axis cs:13.8978674807031,19.3459372013389) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.051008450154602] (axis cs:13.8828391933921,19.4181232889691) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.050008284465296] (axis cs:13.8682598266172,19.4886527738788) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0490277298679373] (axis cs:13.8541263448425,19.5574858196409) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0480664018313111] (axis cs:13.8404348022835,19.624589724625) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0471239233640305] (axis cs:13.8271804632043,19.689938458527) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0461999248666965] (axis cs:13.8143579080129,19.7535122167733) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0452940439869574] (axis cs:13.8019611278809,19.8152969930197) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0444059254774092] (axis cs:13.7899836091557,19.8752841688419) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0435352210562835] (axis cs:13.7784184082772,19.9334701219418) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0426815892708662] (axis cs:13.7672582182104,19.9898558522807) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0418446953635943] (axis cs:13.7564954275448,20.0444466244235) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0410242111407787] (axis cs:13.7461221728396,20.0972516267604) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0402198148439007] (axis cs:13.7361303849632,20.1482836470795) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0394311910234321] (axis cs:13.7265118300894,20.1975587640451) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0386580304151295] (axis cs:13.717258145949,20.2450960541218) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0379000298187544] (axis cs:13.7083608643466,20.2909173617738) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.037156891979171] (axis cs:13.6998114481532,20.3350469923552) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0364283254697755] (axis cs:13.6916013258428,20.3775114142794) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0357140445782113] (axis cs:13.6837219048502,20.418339067505) circle (0.4);
    \end{axis}
\end{tikzpicture}
    

==> Figures/scenarioC.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{gray127}{RGB}{127,127,127}
  \definecolor{green01270}{RGB}{0,127,0}
  
  \begin{axis}[
  hide x axis,
  hide y axis,
  tick align=outside,
  tick pos=left,
  x grid style={darkgray176},
  xmin=-1.525, xmax=26.525,
  xtick style={color=black},
  y grid style={darkgray176},
  ymin=0.725, ymax=23.275,
  ytick style={color=black}
  ]
  \path [draw=gray127, fill=magenta, opacity=0.4]
  (axis cs:0,2)
  --(axis cs:0,4)
  --(axis cs:2,4)
  --(axis cs:2,2)
  --cycle;
  \path [draw=gray127, fill=magenta, opacity=0.25]
  (axis cs:0,10)
  --(axis cs:0,12)
  --(axis cs:2,12)
  --(axis cs:2,10)
  --cycle;
\path [draw=gray127, fill=orange, opacity=0.25]
  (axis cs:0,10)
  --(axis cs:0,12)
  --(axis cs:2,12)
  --(axis cs:2,10)
  --cycle;
  \path [draw=gray127, fill=magenta, opacity=0.1]
  (axis cs:0,20)
  --(axis cs:0,22)
  --(axis cs:2,22)
  --(axis cs:2,20)
  --cycle;
   \path [draw=gray127, fill=orange, opacity=0.4]
  (axis cs:0,20)
  --(axis cs:0,22)
  --(axis cs:2,22)
  --(axis cs:2,20)
  --cycle;
  \path [draw=gray127, fill=gray127, opacity=0.4]
  (axis cs:15,4)
  --(axis cs:15,2)
  --(axis cs:17,2)
  --(axis cs:17,4)
  --cycle;
  \path [draw=orange, fill=red, opacity=0.1]
  (axis cs:15,12)
  --(axis cs:15,14)
  --(axis cs:17,14)
  --(axis cs:17,12)
  --cycle; %S10
  \path [draw=gray127, fill=blue, opacity=0.25]
  (axis cs:15,12)
  --(axis cs:15,14)
  --(axis cs:17,14)
  --(axis cs:17,12)
  --cycle; %S10
  \path [draw=gray127, fill=red, opacity=0.25]
  (axis cs:13,20)
  --(axis cs:13,22)
  --(axis cs:15,22)
  --(axis cs:15,20)
  --cycle; %S12
  \path [draw=gray127, fill=blue, opacity=0.15]
  (axis cs:13,20)
  --(axis cs:13,22)
  --(axis cs:15,22)
  --(axis cs:15,20)
  --cycle; %S12
  \path [draw=gray127, fill=gray127, opacity=0.25]
  (axis cs:23,12)
  --(axis cs:23,14)
  --(axis cs:25,14)
  --(axis cs:25,12)
  --cycle;%S15
  \path [draw=gray127, fill=gray127, opacity=0.15]
  (axis cs:21,20)
  --(axis cs:21,22)
  --(axis cs:23,22)
  --(axis cs:23,20)
  --cycle;%S17
  \path [draw=gray127, fill=magenta, opacity=0.25]
  (axis cs:2,4)
  --(axis cs:2,10)
  --(axis cs:0,10)
  --(axis cs:0,4)
  --cycle; %S1
  \path [draw=gray127, fill=magenta, opacity=0.15]
  (axis cs:0,12)
  --(axis cs:2,12)
  --(axis cs:2,20)
  --(axis cs:0,20)
  --cycle;
   \path [draw=gray127, fill=orange, opacity=0.3]
  (axis cs:0,12)
  --(axis cs:2,12)
  --(axis cs:2,20)
  --(axis cs:0,20)
  --cycle;  
  \path [draw=gray127, fill=gray127, opacity=0.4]
  (axis cs:2,2)
  --(axis cs:15,2)
  --(axis cs:15,4)
  --(axis cs:2,4)
  --cycle;
  \path [draw=gray127, fill=orange, opacity=0.2]
  (axis cs:2,10)
  --(axis cs:2,12)
  --(axis cs:15,14)
  --(axis cs:15,12)
  --cycle;
  \path [draw=gray127, fill=red, opacity=0.4]
  (axis cs:2,20)
  --(axis cs:2,22)
  --(axis cs:13,22)
  --(axis cs:13,20)
  --cycle;%S7
  \path [draw=gray127, fill=red, opacity=0.15]
  (axis cs:15,4)
  --(axis cs:15,12)
  --(axis cs:17,12)
  --(axis cs:17,4)
  --cycle;
  \path [draw=gray127, fill=red, opacity=0.2]
  (axis cs:15,14)
  --(axis cs:13,20)
  --(axis cs:15,20)
  --(axis cs:17,14)
  --cycle;%S11
  \path [draw=gray127, fill=blue, opacity=0.2]
  (axis cs:15,14)
  --(axis cs:13,20)
  --(axis cs:15,20)
  --(axis cs:17,14)
  --cycle;%S11
  \path [draw=gray127, fill=blue, opacity=0.4]
  (axis cs:17,12)
  --(axis cs:17,14)
  --(axis cs:23,14)
  --(axis cs:23,12)
  --cycle;%S13
  \path [draw=gray127, fill=gray127, opacity=0.1]
  (axis cs:15,20)
  --(axis cs:21,20)
  --(axis cs:21,22)
  --(axis cs:15,22)
  --cycle;%S14
  \path [draw=gray127, fill=gray127, opacity=0.2]
  (axis cs:23,20)
  --(axis cs:21,20)
  --(axis cs:23,14)
  --(axis cs:25,14)
  --cycle;%S16
  \addplot [semithick, black, dotted]
  table {%
  0 2
  0 4
  2 4
  2 2
  0 2
  };
  \addplot [semithick, black, dotted]
  table {%
  0 10
  0 12
  2 12
  2 10
  0 10
  };
  \addplot [semithick, black, dotted]
  table {%
  0 20
  0 22
  2 22
  2 20
  0 20
  };
  \addplot [semithick, black, dotted]
  table {%
  15 4
  15 2
  17 2
  17 4
  15 4
  };
  \addplot [semithick, black, dotted]
  table {%
  15 12
  15 14
  17 14
  17 12
  15 12
  };
  \addplot [semithick, black, dotted]
  table {%
  13 20
  13 22
  15 22
  15 20
  13 20
  };
  \addplot [semithick, black, dotted]
  table {%
  23 12
  23 14
  25 14
  25 12
  23 12
  };
  \addplot [semithick, black, dotted]
  table {%
  21 20
  21 22
  23 22
  23 20
  21 20
  };
  \addplot [semithick, black, dotted]
  table {%
  2 4
  2 10
  0 10
  0 4
  2 4
  };
  \addplot [semithick, black, dotted]
  table {%
  0 12
  2 12
  2 20
  0 20
  0 12
  };
  \addplot [semithick, black, dotted]
  table {%
  2 2
  15 2
  15 4
  2 4
  2 2
  };
  \addplot [semithick, black, dotted]
  table {%
  2 10
  2 12
  15 14
  15 12
  2 10
  };
  \addplot [semithick, black, dotted]
  table {%
  2 20
  2 22
  13 22
  13 20
  2 20
  };
  \addplot [semithick, black, dotted]
  table {%
  15 4
  15 12
  17 12
  17 4
  15 4
  };
  \addplot [semithick, black, dotted]
  table {%
  15 14
  13 20
  15 20
  17 14
  15 14
  };
  \addplot [semithick, black, dotted]
  table {%
  17 12
  17 14
  23 14
  23 12
  17 12
  };
  \addplot [semithick, black, dotted]
  table {%
  15 20
  21 20
  21 22
  15 22
  15 20
  };
  \addplot [semithick, black, dotted]
  table {%
  23 20
  21 20
  23 14
  25 14
  23 20
  };
  \addplot [semithick, black]
  table {%
  0 2
  0 4
  -0.25 4
  -0.25 2
  0 2
  };
  \addplot [semithick, black]
  table {%
  0 2
  0 10
  -0.25 10
  -0.25 2
  0 2
  };
  \addplot [semithick, black]
  table {%
  0 10
  0 12
  -0.25 12
  -0.25 10
  0 10
  };
  \addplot [semithick, black]
  table {%
  0 12
  0 20
  -0.25 20
  -0.25 12
  0 12
  };
  \addplot [semithick, black]
  table {%
  0 20
  0 22
  -0.25 22
  -0.25 20
  0 20
  };
  \addplot [semithick, black]
  table {%
  -0.25 22
  2 22
  2 22.25
  -0.25 22.25
  -0.25 22
  };
  \addplot [semithick, black]
  table {%
  2 20
  2 12
  2.25 12.0383
  2.25 20
  2 20
  };
  \addplot [semithick, black]
  table {%
  2 4
  2 10
  2.25 10
  2.25 4
  2 4
  };
  \addplot [semithick, black]
  table {%
  -0.25 2
  2 2
  2 1.75
  -0.25 1.75
  -0.25 2
  };
  \addplot [semithick, black]
  table {%
  2 2
  2 1.75
  15 1.75
  15 2
  2 2
  };
  \addplot [semithick, black]
  table {%
  2 4
  2 4.25
  15 4.25
  15 4
  2 4
  };
  \addplot [semithick, black]
  table {%
  2 10
  2 9.75
  15 11.75
  15 12
  2 10
  };
  \addplot [semithick, black]
  table {%
  15 14
  14.9162 14.25
  2 12.25
  2 12
  15 14
  };
  \addplot [semithick, black]
  table {%
  2 20
  13 20
  13 19.75
  2 19.75
  2 20
  };
  \addplot [semithick, black]
  table {%
  2 22
  13 22
  13 22.25
  2 22.25
  2 22
  };
  \addplot [semithick, black]
  table {%
  15 2
  15 1.75
  17 1.75
  17 2
  15 2
  };
  \addplot [semithick, black]
  table {%
  17 4
  17.25 4
  17.25 1.75
  17 1.75
  17 4
  };
  \addplot [semithick, black]
  table {%
  15 4
  15 12
  14.75 11.96
  14.75 4
  15 4
  };
  \addplot [semithick, black]
  table {%
  17 12
  17 4
  17.25 4
  17.25 12
  17 12
  };
  \addplot [semithick, black]
  table {%
  15 14
  14.75 14
  12.75 20
  13 20
  15 14
  };
  \addplot [semithick, black]
  table {%
  17 14
  17.25 14
  15.25 20
  15 20
  17 14
  };
  \addplot [semithick, black]
  table {%
  13 22
  15 22
  15 22.25
  13 22.25
  13 22
  };
  \addplot [semithick, black]
  table {%
  17 12
  23 12
  23 11.75
  17 11.75
  17 12
  };
  \addplot [semithick, black]
  table {%
  17 14
  23 14
  22.9167 14.25
  17 14.25
  17 14
  };
  \addplot [semithick, black]
  table {%
  15 20
  21 20
  21 19.75
  15.083 19.75
  15 20
  };
  \addplot [semithick, black]
  table {%
  15 22
  21 22
  21 22.25
  15 22.25
  15 22
  };
  \addplot [semithick, black]
  table {%
  23 12
  25 12
  25 11.75
  23 11.75
  23 12
  };
  \addplot [semithick, black]
  table {%
  25 14
  25 11.75
  25.25 11.75
  25.25 14
  25 14
  };
  \addplot [semithick, black]
  table {%
  23 14
  21 20
  20.75 20
  22.75 14
  23 14
  };
  \addplot [semithick, black]
  table {%
  25 14
  25.25 14
  23.25 20
  23 20
  25 14
  };
  \addplot [semithick, black]
  table {%
  21 22
  23 22
  23 22.25
  21 22.25
  21 22
  };
  \addplot [semithick, black]
  table {%
  23 22.25
  23 20
  23.25 20
  23.25 22.25
  23 22.25
  };
  \draw (axis cs:0.2,2.8) node[
    scale=0.8,
    anchor=base west,
    text=black,
    rotate=0.0
  ]{$S_{0}$};
  \draw (axis cs:0.2,10.8) node[
    scale=0.8,
    anchor=base west,
    text=black,
    rotate=0.0
  ]{$S_{2}$};
  \draw (axis cs:0.2,20.8) node[
    scale=0.8,
    anchor=base west,
    text=black,
    rotate=0.0
  ]{$S_{4}$};
  \draw (axis cs:15.2,2.8) node[
    scale=0.8,  anchor=base west,
    text=black,
    rotate=0.0
  ]{$S_{8}$};
  \draw (axis cs:14.8,12.8) node[
    scale=0.8,
    anchor=base west,
    text=black,
    rotate=0.0
  ]{$S_{10}$};
  \draw (axis cs:12.8,20.8) node[
    scale=0.8,
    anchor=base west,
    text=black,
    rotate=0.0
  ]{$S_{12}$};
  \draw (axis cs:22.8,12.8) node[
    scale=0.8,
    anchor=base west,
    text=black,
    rotate=0.0
  ]{$S_{15}$};
  \draw (axis cs:20.9,20.8) node[
    scale=0.8,
    anchor=base west,
    text=black,
    rotate=0.0
  ]{$S_{17}$};
  \draw (axis cs:0.2,6.4) node[
    scale=0.8,
    anchor=base west,
    text=black,
    rotate=0.0
  ]{$S_{1}$};
  \draw (axis cs:0.2,15.2) node[
    scale=0.8,
    anchor=base west,
    text=black,
    rotate=0.0
  ]{$S_{3}$};
  \draw (axis cs:7.2,2.8) node[
    scale=0.8,
    anchor=base west,
    text=black,
    rotate=0.0
  ]{$S_{5}$};
  \draw (axis cs:7.2,11.6) node[
    scale=0.8,
    anchor=base west,
    text=black,
    rotate=0.0
  ]{$S_{6}$};
  \draw (axis cs:6.4,20.8) node[
    scale=0.8,
    anchor=base west,
    text=black,
    rotate=0.0
  ]{$S_{7}$};
  \draw (axis cs:15.2,7.2) node[
    scale=0.8,
    anchor=base west,
    text=black,
    rotate=0.0
  ]{$S_{9}$};
  \draw (axis cs:14,16.4) node[
    scale=0.8,
    anchor=base west,
    text=black,
    rotate=0.0
  ]{$S_{11}$};
  \draw (axis cs:19.4,12.8) node[
    scale=0.8,
    anchor=base west,
    text=black,
    rotate=0.0
  ]{$S_{13}$};
  \draw (axis cs:17.4,20.8) node[
    scale=0.8,
    anchor=base west,
    text=black,
    rotate=0.0
  ]{$S_{14}$};
  \draw (axis cs:21.9,16.4) node[
    scale=0.8,
    anchor=base west,
    text=black,
    rotate=0.0
  ]{$S_{16}$};

\draw[draw=none,fill=red,fill opacity=0.4] (axis cs:9.60386263699634,20.9425508480054) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.392156862745098] (axis cs:9.6038626988873,20.9425509033365) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.384467512495194] (axis cs:9.61006672618759,20.9472953195274) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.376928933818818] (axis cs:9.63004697275911,20.9595201484645) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.369538170410606] (axis cs:9.66549392162796,20.9758821316753) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.362292323931966] (axis cs:9.71719996658637,20.9936357023367) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.355188552874477] (axis cs:9.78543559033522,21.0105075998839) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.348224071445565] (axis cs:9.87013056623182,21.0249923421612) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.341396148476045] (axis cs:9.97108401683739,21.0359482079637) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.334702106349063] (axis cs:10.0880626399463,21.0428320685924) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.328139319950062] (axis cs:10.2208148243152,21.0467505271992) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.321705215637316] (axis cs:10.369244426747,21.0480450825076) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.315397270232662] (axis cs:10.5314717381237,21.0463358017618) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.309213010032022] (axis cs:10.702972462492,21.0413366190636) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.303150009835316] (axis cs:10.8827497293698,21.032024478431) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.297205891995408] (axis cs:11.0694221595141,21.0175050809003) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.291378325485694] (axis cs:11.2574627704929,20.998210082665) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.285665024985974] (axis cs:11.4460844203259,20.9735370481001) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.280063749986249] (axis cs:11.6340030527111,20.9432024504767) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.274572303908087] (axis cs:11.8160688625387,20.908618934694) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.269188533243223] (axis cs:11.9924275323449,20.8694870516337) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.263910326709042] (axis cs:12.1624320948109,20.8259918874579) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.258735614420629] (axis cs:12.3262288300142,20.77831684108) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.253662367079048] (axis cs:12.483015845102,20.7268838717699) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.248688595175538] (axis cs:12.6317629642049,20.6729134766454) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.243812348211312] (axis cs:12.7720853349084,20.616621471108) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.239031713932658] (axis cs:12.9042275640153,20.5587031043752) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.234344817581038] (axis cs:13.0285448344682,20.4995255057759) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.22974982115788] (axis cs:13.1466257976173,20.4392852581161) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.225244922703804] (axis cs:13.2588526759011,20.3782746491604) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.220828355591965] (axis cs:13.3616825707849,20.3176101655968) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.216498387835259] (axis cs:13.4563076650172,20.2574149833697) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.212253321407117] (axis cs:13.5438603538008,20.1976786567103) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.208091491575605] (axis cs:13.6278602982803,20.1360982300226) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.204011266250593] (axis cs:13.7111733779873,20.0703772711333) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.200011045343719] (axis cs:13.7937328736364,20.0005586417102) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.196089260140901] (axis cs:13.8755445397571,19.9266419588309) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.192244372687158] (axis cs:13.9566115710628,19.8486224932279) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.188474875183488] (axis cs:14.0368004932716,19.7666175591734) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.184779289395576] (axis cs:14.1159767943234,19.6807530550553) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.181156166074094] (axis cs:14.1941375811192,19.5910351483331) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.177604084386367] (axis cs:14.2711724188563,19.4975893628435) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.174121651359183] (axis cs:14.3494430189258,19.3939211039705) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.170707501332533] (axis cs:14.4314067908512,19.2736663363825) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.167360295424052] (axis cs:14.5171795779811,19.1372302779064) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.164078721003972] (axis cs:14.6065914758814,18.9847231177377) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.160861491180365] (axis cs:14.6999054946392,18.8164526249315) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.157707344294475] (axis cs:14.7971258718038,18.6325296248556) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.154615043425956] (axis cs:14.8978908567173,18.4328515411199) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.1515833759078] (axis cs:15.0002696790918,18.2200981098684) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.148611152850785] (axis cs:15.1017926403996,17.9992650981506) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.14569720867724] (axis cs:15.1993019288123,17.7777361737728) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.142840400663961] (axis cs:15.2892229144967,17.5636655615701) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.140039608494079] (axis cs:15.3728904133661,17.3557437150328) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.137293733817724] (axis cs:15.4547375844744,17.14397186097) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.134601699821298] (axis cs:15.5341128581949,16.9296724427911) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.131962450805195] (axis cs:15.6066539134103,16.7243649297443) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.129374951769799] (axis cs:15.67400742246,16.5234874381372) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.126838188009606] (axis cs:15.7385509139231,16.3278678058924) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.1243511647153] (axis cs:15.8014850720504,16.1354965804665) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.121912906583628] (axis cs:15.8637510830615,15.9466833332151) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.119522457434929] (axis cs:15.9257572487196,15.7627666270667) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.117178879838166] (axis cs:15.9856447645455,15.5760913086727) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.1148812547433] (axis cs:16.0399997532428,15.3901282513122) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.112628681120882] (axis cs:16.0890744901049,15.2051520433816) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.110420275608708] (axis cs:16.1331374185598,15.0213607080707) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.1082551721654] (axis cs:16.1724481514973,14.838933160234) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.106132521730784] (axis cs:16.2072572072616,14.6580244761906) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.104051491892926] (axis cs:16.2378060778223,14.4787761137949) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.102011266561692] (axis cs:16.2643278295068,14.3013227527245) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.100011045648718] (axis cs:16.287047687951,14.125792259495) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0980500447536449] (axis cs:16.3061835018608,13.9523055419845) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0961274948565146] (axis cs:16.3219460913177,13.7809764241387) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0942426420161908] (axis cs:16.3345395015891,13.6119115489697) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0923947470746968] (axis cs:16.3441611830556,13.4452103155833) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0905830853673498] (axis cs:16.3510021112613,13.2809648497869) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0888069464385783] (axis cs:16.3565133202358,13.117078720689) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.087065633763312] (axis cs:16.3620309013255,12.9516434874005) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0853584644738353] (axis cs:16.3675397950764,12.7851393717463) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0836847690919954] (axis cs:16.3730258538052,12.6180314784079) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0820438912666622] (axis cs:16.3784763468121,12.4507511017113) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0804351875163355] (axis cs:16.3838798834575,12.2836969623824) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0788580269767995] (axis cs:16.3892262871051,12.1172367905635) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.077311791153725] (axis cs:16.3945065143678,11.9517088424955) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0757958736801225] (axis cs:16.3997125598773,11.7874233712763) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0743096800785515] (axis cs:16.4048373741105,11.6246640511401) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0728526275279916] (axis cs:16.4098747868075,11.4636893542136) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0714241446352859] (axis cs:16.4148194349587,11.3047338807659) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0700236712110646] (axis cs:16.4196672429464,11.1483944968009) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0686506580500633] (axis cs:16.4244158974556,10.995155319113) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0673045667157484] (axis cs:16.4290636988214,10.8449863063049) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0659848693291651] (axis cs:16.4336070671248,10.6978311425429) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0646910483619265] (axis cs:16.4380412068898,10.5536353468875) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0634225964332613] (axis cs:16.4423618853542,10.4123453759001) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0621790161110405] (axis cs:16.4465656503367,10.2739083782784) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0609598197167064] (axis cs:16.4506498221894,10.1382721298319) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0597645291340259] (axis cs:16.454612428494,10.0053850264077) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.058592675621594] (axis cs:16.4584521596098,9.87519606596245) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0574437996290137] (axis cs:16.4621683178658,9.74765483983421) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0563174506166801] (axis cs:16.4657607389703,9.62271155031212) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0552131868790981] (axis cs:16.4692297361451,9.50031701492526) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0541305753716648] (axis cs:16.4725760478868,9.38042267134583) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0530691915408479] (axis cs:16.4758007894159,9.26298058278638) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.052028619157694] (axis cs:16.4789054076997,9.14794344363812) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.051008450154602] (axis cs:16.4818916399359,9.03526458515239) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.050008284465296] (axis cs:16.4847614753359,8.92489798101643) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0490277298679373] (axis cs:16.4875171200556,8.81679825270876) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0480664018313111] (axis cs:16.4901609650579,8.71092067454025) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0471239233640305] (axis cs:16.4926955567363,8.60722117830399) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0461999248666965] (axis cs:16.4951235701365,8.50565635746684) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0452940439869574] (axis cs:16.497447784594,8.40618347085851) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0444059254774092] (axis cs:16.4996710616193,8.30876044581903) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0435352210562835] (axis cs:16.5017963249027,8.21334588076027) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0426815892708662] (axis cs:16.5038265420598,8.11989904721929) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0418446953635943] (axis cs:16.5057647087205,8.02837989104741) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0410242111407787] (axis cs:16.5076138340668,7.93874903308712) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0402198148439007] (axis cs:16.5093769274938,7.85096776942159) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0394311910234321] (axis cs:16.5110569871401,7.76499807077615) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0386580304151295] (axis cs:16.512657082378,7.68080227830244) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0379000298187544] (axis cs:16.5141801509247,7.59834371708611) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.037156891979171] (axis cs:16.5156290027359,7.51758668985549) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0364283254697755] (axis cs:16.51700650197,7.43849585281303) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0357140445782113] (axis cs:16.5183155584411,7.36103616493216) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0350137691943248] (axis cs:16.5195589166649,7.28517360894519) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:20.1340551561964,13.0853118740154) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.392156862745098] (axis cs:20.1340551606287,13.0853118687072) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.384467512495194] (axis cs:20.1340551656092,13.0853118615843) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.376928933818818] (axis cs:20.1340551672315,13.0853118585351) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.369538170410606] (axis cs:20.1340551675015,13.0853118578716) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.362292323931966] (axis cs:20.1341271074103,13.0849890849672) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.355188552874477] (axis cs:20.134532459534,13.0808502057465) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.348224071445565] (axis cs:20.1342759300873,13.067294951234) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.341396148476045] (axis cs:20.1306787102915,13.0417616708001) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.334702106349063] (axis cs:20.1203400090457,13.003485358973) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.328139319950062] (axis cs:20.0998576039341,12.9533067570013) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.321705215637316] (axis cs:20.0660314295367,12.8931457229614) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.315397270232662] (axis cs:20.016055502972,12.825550498932) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.309213010032022] (axis cs:19.9476701418213,12.7538147180328) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.303150009835316] (axis cs:19.8591628665016,12.6815652034854) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.297205891995408] (axis cs:19.7495107355278,12.6128663882232) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.291378325485694] (axis cs:19.6237262414656,12.5538463234135) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.285665024985974] (axis cs:19.4920885560658,12.5094522260281) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.280063749986249] (axis cs:19.3585464242632,12.479034090684) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.274572303908087] (axis cs:19.2241884718905,12.4622858702542) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.269188533243223] (axis cs:19.0902278260506,12.4570046815309) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.263910326709042] (axis cs:18.9567568995245,12.4597167764357) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.258735614420629] (axis cs:18.8250119616173,12.4697433021167) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.253662367079048] (axis cs:18.6958320395845,12.4863834383511) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.248688595175538] (axis cs:18.5697650644949,12.5089529473496) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.243812348211312] (axis cs:18.4471468351707,12.5368097978791) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.239031713932658] (axis cs:18.328144663798,12.5693759456351) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.234344817581038] (axis cs:18.2127306864931,12.6061726332606) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.22974982115788] (axis cs:18.1006262774578,12.6468734278977) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.225244922703804] (axis cs:17.991426217193,12.6912814296154) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.220828355591965] (axis cs:17.8847780884783,12.7392489121959) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.216498387835259] (axis cs:17.7803960862684,12.7906547627559) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.212253321407117] (axis cs:17.6780389145688,12.8454042747553) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.208091491575605] (axis cs:17.5775103866938,12.9034175784456) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.204011266250593] (axis cs:17.4786516529472,12.9646255264506) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.200011045343719] (axis cs:17.3813320685775,13.0289684710516) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.196089260140901] (axis cs:17.2854514452771,13.0963876799522) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.192244372687158] (axis cs:17.1909296118888,13.1668281166008) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.188474875183488] (axis cs:17.0977098068135,13.2402301880356) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.184779289395576] (axis cs:17.0057621559656,13.3165207776943) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.181156166074094] (axis cs:16.9150784934008,13.3956126424444) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.177604084386367] (axis cs:16.8256676268095,13.4774045332815) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.174121651359183] (axis cs:16.7338477033351,13.5599634920016) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.170707501332533] (axis cs:16.6362960100228,13.6429763571131) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.167360295424052] (axis cs:16.5327514103206,13.7277618131088) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.164078721003972] (axis cs:16.4246882442668,13.8139542412375) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.160861491180365] (axis cs:16.3163048156025,13.9011545659036) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.157707344294475] (axis cs:16.2084995448698,13.9913096612525) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.154615043425956] (axis cs:16.1017818505882,14.084416223364) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.1515833759078] (axis cs:15.998447556289,14.1759373557145) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.148611152850785] (axis cs:15.8997140125727,14.266356704085) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.14569720867724] (axis cs:15.8069684779665,14.3565138449065) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.142840400663961] (axis cs:15.7213807380943,14.4438091650279) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.140039608494079] (axis cs:15.6411815019878,14.5305889937803) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.137293733817724] (axis cs:15.561492101494,14.6241667570857) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.134601699821298] (axis cs:15.4827262029029,14.7242309524777) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.131962450805195] (axis cs:15.4093384742846,14.8230703479401) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.129374951769799] (axis cs:15.3395959477182,14.9231869351304) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.126838188009606] (axis cs:15.2749915304952,15.0211126304501) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.1243511647153] (axis cs:15.2136609966647,15.1196129134062) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.121912906583628] (axis cs:15.1517688615506,15.2157510485835) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.119522457434929] (axis cs:15.0955056954543,15.3026664344813) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.117178879838166] (axis cs:15.04875749329,15.3856430880309) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.1148812547433] (axis cs:15.0103020555979,15.4635371511313) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.112628681120882] (axis cs:14.9762836395258,15.5416121945803) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.110420275608708] (axis cs:14.9443070443606,15.6241740629654) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.1082551721654] (axis cs:14.9131634038128,15.7127864467336) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.106132521730784] (axis cs:14.881452046898,15.8077694319194) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.104051491892926] (axis cs:14.8487436781625,15.9079987491668) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.102011266561692] (axis cs:14.8151870202413,16.0127714647738) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.100011045648718] (axis cs:14.7809942675261,16.121501129218) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0980500447536449] (axis cs:14.7463550023726,16.2336350046858) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0961274948565146] (axis cs:14.7114381705636,16.3486523217806) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0942426420161908] (axis cs:14.6763938630825,16.4660633879512) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0923947470746968] (axis cs:14.641354974353,16.5854086686766) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0905830853673498] (axis cs:14.6064387432314,16.7062578343029) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0888069464385783] (axis cs:14.5717503790805,16.8281992671085) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.087065633763312] (axis cs:14.5373797858862,16.9508586551243) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0853584644738353] (axis cs:14.5034030126593,17.0738975667274) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0836847690919954] (axis cs:14.469887911759,17.1969926439727) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0820438912666622] (axis cs:14.4368928625772,17.3198445268731) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0804351875163355] (axis cs:14.4044676650167,17.4421770046399) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0788580269767995] (axis cs:14.3726544063059,17.5637360068881) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.077311791153725] (axis cs:14.3414882542562,17.6842886014729) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0757958736801225] (axis cs:14.3109981809344,17.8036220057246) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0743096800785515] (axis cs:14.2812076209538,17.9215426135955) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0728526275279916] (axis cs:14.252135069883,18.0378750415406) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0714241446352859] (axis cs:14.2237946272031,18.1524611950944) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0700236712110646] (axis cs:14.196196488133,18.2651593578583) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0686506580500633] (axis cs:14.1693473884071,18.375843304323) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0673045667157484] (axis cs:14.1432510058537,18.48440143768) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0659848693291651] (axis cs:14.1179083223903,18.590735953542) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0646910483619265] (axis cs:14.0933179482269,18.6947620297936) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0634225964332613] (axis cs:14.0694764193705,18.7964070455581) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0621790161110405] (axis cs:14.0463784555838,18.8956098245078) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0609598197167064] (axis cs:14.0240171972172,18.9923199079938) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0597645291340259] (axis cs:14.0023844156685,19.0864968552891) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.058592675621594] (axis cs:13.9814707013403,19.1781095714671) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0574437996290137] (axis cs:13.9612656312559,19.2671356627333) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0563174506166801] (axis cs:13.9417579183122,19.3535608189429) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0552131868790981] (axis cs:13.9229355439912,19.4373782229576) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0541305753716648] (axis cs:13.904785876208,19.5185879863641) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0530691915408479] (axis cs:13.8872957737933,19.59719661118) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.052028619157694] (axis cs:13.8704516789936,19.673216477041) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.051008450154602] (axis cs:13.8542396992417,19.7466653531797) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.050008284465296] (axis cs:13.8386456796167,19.8175659340413) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0490277298679373] (axis cs:13.8236552666235,19.885945398737) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0480664018313111] (axis cs:13.8092539642935,19.9518349939748) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0471239233640305] (axis cs:13.7954271835018,20.0152696395118) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0461999248666965] (axis cs:13.7821602853805,20.0762875548949) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0452940439869574] (axis cs:13.7694386099748,20.1349299497966) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0444059254774092] (axis cs:13.7572475184009,20.1912406533557) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0435352210562835] (axis cs:13.7455724316551,20.245265757675) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0426815892708662] (axis cs:13.7343988478839,20.297053362189) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0418446953635943] (axis cs:13.7237123609936,20.3466532968932) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0410242111407787] (axis cs:13.7134986925081,20.3941168661321) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0402198148439007] (axis cs:13.7037436967041,20.4394966027322) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0394311910234321] (axis cs:13.6944333802441,20.4828460420996) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0386580304151295] (axis cs:13.6854337562495,20.5247661941971) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0379000298187544] (axis cs:13.6766207929869,20.5658175188434) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.037156891979171] (axis cs:13.6680000097587,20.6059742107612) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0364283254697755] (axis cs:13.6595763900229,20.6452129308966) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0357140445782113] (axis cs:13.6513543016,20.6835132224519) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0350137691943248] (axis cs:13.6433373583082,20.720858160567) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.4] (axis cs:1.29835618601036,21.3085604530046) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.392156862745098] (axis cs:1.2983560859485,21.3085603753977) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.384467512495194] (axis cs:1.29263066733414,21.3032492769769) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.376928933818818] (axis cs:1.2771755535478,21.2856445693442) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.369538170410606] (axis cs:1.25450009616375,21.2538554337089) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.362292323931966] (axis cs:1.22679803033169,21.2067208631895) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.355188552874477] (axis cs:1.19578092602522,21.1436341483007) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.348224071445565] (axis cs:1.1624548698427,21.06443120226) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.341396148476045] (axis cs:1.12740854469046,20.9691146559565) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.334702106349063] (axis cs:1.09115269929226,20.8576823402279) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.328139319950062] (axis cs:1.05385341616219,20.7302186210551) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.321705215637316] (axis cs:1.01534346148512,20.5868655291985) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.315397270232662] (axis cs:0.976047429396325,20.4294306122473) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.309213010032022] (axis cs:0.937002688769655,20.2611233718134) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.303150009835316] (axis cs:0.898919232983015,20.0842296127078) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.297205891995408] (axis cs:0.862211273850968,19.9001050014298) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.291378325485694] (axis cs:0.827151553144207,19.7097366147084) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.285665024985974] (axis cs:0.793932576978376,19.513973218231) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.280063749986249] (axis cs:0.762695459254681,19.3136151540736) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.274572303908087] (axis cs:0.73763917580129,19.1026159815328) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.269188533243223] (axis cs:0.720950960176802,18.8754935148039) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.263910326709042] (axis cs:0.713088325520837,18.6367758602351) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.258735614420629] (axis cs:0.711743689621716,18.3923438650758) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.253662367079048] (axis cs:0.715278438126836,18.1451633597911) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.248688595175538] (axis cs:0.722355138708915,17.896655487082) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.243812348211312] (axis cs:0.731618749123207,17.6475288606455) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.239031713932658] (axis cs:0.742238891110451,17.3981042683002) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.234344817581038] (axis cs:0.753240988939854,17.1485230746323) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.22974982115788] (axis cs:0.764137895589514,16.8988505365295) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.225244922703804] (axis cs:0.774381107341141,16.649105302655) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.220828355591965] (axis cs:0.78365295728179,16.3993028273434) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.216498387835259] (axis cs:0.791509984719391,16.1494378218567) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.212253321407117] (axis cs:0.797808329577988,15.8995268606534) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.208091491575605] (axis cs:0.802289944488647,15.6495700920692) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.204011266250593] (axis cs:0.80515794981216,15.3995915047509) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.200011045343719] (axis cs:0.806309635379087,15.1495951032953) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.196089260140901] (axis cs:0.809206921832848,14.899613120144) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.192244372687158] (axis cs:0.817596750622205,14.6497667529308) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.188474875183488] (axis cs:0.82985671026015,14.4000677927039) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.184779289395576] (axis cs:0.845179635055618,14.1505462708286) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.181156166074094] (axis cs:0.863109326349039,13.9011906584188) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.177604084386367] (axis cs:0.884428216221625,13.6521139009133) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.174121651359183] (axis cs:0.910451382818896,13.4034721114118) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.170707501332533] (axis cs:0.943750299655414,13.1557321053527) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.167360295424052] (axis cs:0.992396818545405,12.9105612867768) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.164078721003972] (axis cs:1.05838147823625,12.6694849184076) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.160861491180365] (axis cs:1.14749743004336,12.4360722201521) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.157707344294475] (axis cs:1.26079248749658,12.2133122947276) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.154615043425956] (axis cs:1.39729862183045,12.0040642719208) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.1515833759078] (axis cs:1.55474184384495,11.809959406113) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.148611152850785] (axis cs:1.73132229998348,11.6332166499107) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.14569720867724] (axis cs:1.92856037054492,11.4798680199994) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.142840400663961] (axis cs:2.14305906734751,11.3517448224752) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.140039608494079] (axis cs:2.37158559070829,11.2507780579899) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.137293733817724] (axis cs:2.6099390562003,11.1756848298999) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.134601699821298] (axis cs:2.85371638674821,11.1204733759434) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.131962450805195] (axis cs:3.10157097480698,11.0890606026678) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.129374951769799] (axis cs:3.35144456877339,11.0853292003836) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.126838188009606] (axis cs:3.60089525048715,11.1013067261726) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.1243511647153] (axis cs:3.84928191787802,11.1295309272298) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.121912906583628] (axis cs:4.09668984488253,11.1653968965109) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.119522457434929] (axis cs:4.34335778345735,11.2060631815648) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.117178879838166] (axis cs:4.5895071507058,11.2497668458669) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.1148812547433] (axis cs:4.8353054751851,11.295406584527) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.112628681120882] (axis cs:5.08086994123559,11.3422895225987) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.110420275608708] (axis cs:5.32629214959083,11.3899121707905) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.1082551721654] (axis cs:5.57162983598076,11.4379684629524) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.106132521730784] (axis cs:5.81690608379259,11.486337413281) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.104051491892926] (axis cs:6.06214208762722,11.5349100378151) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.102011266561692] (axis cs:6.30738349501146,11.5834553522168) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.100011045648718] (axis cs:6.55265704693796,11.6318375294239) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0980500447536449] (axis cs:6.79795448899175,11.680097028651) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0961274948565146] (axis cs:7.04327441754313,11.7282403672684) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0942426420161908] (axis cs:7.28861594082569,11.7762720084148) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0923947470746968] (axis cs:7.53397818463827,11.8241961821645) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0905830853673498] (axis cs:7.77936026678297,11.8720170456925) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0888069464385783] (axis cs:8.02476127621225,11.9197388447458) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.087065633763312] (axis cs:8.27018010768995,11.9673657531178) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0853584644738353] (axis cs:8.51542043492002,12.014864149194) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0836847690919954] (axis cs:8.75999747786143,12.0621449410877) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0820438912666622] (axis cs:9.00335484990287,12.1091055893125) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0804351875163355] (axis cs:9.24498092863367,12.1556525593681) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0788580269767995] (axis cs:9.48440891516552,12.2017012247242) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.077311791153725] (axis cs:9.72121455977634,12.2471753309123) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0757958736801225] (axis cs:9.95501387209216,12.2920064714012) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0743096800785515] (axis cs:10.1854608966195,12.3361335872562) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0728526275279916] (axis cs:10.4122455638919,12.3795024919964) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0714241446352859] (axis cs:10.6350916196688,12.4220654210757) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0700236712110646] (axis cs:10.8537877009675,12.4637869454472) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0686506580500633] (axis cs:11.068117155912,12.5046304611938) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0673045667157484] (axis cs:11.2778578506166,12.5445581530671) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0659848693291651] (axis cs:11.482849282662,12.5835438331872) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0646910483619265] (axis cs:11.6829561801025,12.6215659334753) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0634225964332613] (axis cs:11.878066272706,12.6586070651511) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0621790161110405] (axis cs:12.0680887346913,12.6946537118335) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0609598197167064] (axis cs:12.2529527080223,12.7296959364914) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0597645291340259] (axis cs:12.4326058914689,12.7637271120295) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.058592675621594] (axis cs:12.6070131963358,12.7967436621777) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0574437996290137] (axis cs:12.7761554653325,12.8287448181719) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0563174506166801] (axis cs:12.9400282532931,12.8597323892532) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0552131868790981] (axis cs:13.0986406680212,12.8897105463326) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0541305753716648] (axis cs:13.252014269223,12.9186856181766) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0530691915408479] (axis cs:13.4001820236481,12.9466658994755) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.052028619157694] (axis cs:13.5431873146663,12.9736614702247) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.051008450154602] (axis cs:13.6810830045013,12.9996840258727) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.050008284465296] (axis cs:13.8139305472457,13.0247467176921) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0490277298679373] (axis cs:13.9417991508176,13.0488640028636) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0480664018313111] (axis cs:14.064764986135,13.0720515038001) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0471239233640305] (axis cs:14.1829104415712,13.0943258762206) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0461999248666965] (axis cs:14.296323421283,13.1157046855913) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0452940439869574] (axis cs:14.4050967070193,13.1362062965571) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0444059254774092] (axis cs:14.5093273209778,13.1558497584948) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0435352210562835] (axis cs:14.6091159228925,13.1746547033935) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0426815892708662] (axis cs:14.7045662856817,13.1926412542673) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0418446953635943] (axis cs:14.7957847876888,13.2098299375984) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0410242111407787] (axis cs:14.882879938628,13.2262416015932) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0402198148439007] (axis cs:14.9659619377782,13.2418973408154) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0394311910234321] (axis cs:15.0451422633334,13.2568184255679) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0386580304151295] (axis cs:15.1205332912181,13.2710262369358) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0379000298187544] (axis cs:15.1922479420417,13.2845422066347) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.037156891979171] (axis cs:15.2603993547489,13.2973877622881) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0364283254697755] (axis cs:15.3251005819788,13.3095842734977) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0357140445782113] (axis cs:15.3864643214622,13.3211530087208) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0350137691943248] (axis cs:15.4446026589555,13.3321150910486) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.4] (axis cs:1.13002760739658,3.38319980154847) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.392156862745098] (axis cs:1.13002761018168,3.38319979945726) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.384467512495194] (axis cs:1.1300276135811,3.38319979733867) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.376928933818818] (axis cs:1.13002761449788,3.383199796898) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.369538170410606] (axis cs:1.13002761398176,3.38319979702442) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.362292323931966] (axis cs:1.13002761270712,3.38319979722381) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.355188552874477] (axis cs:1.1300276110552,3.38319979727964) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.348224071445565] (axis cs:1.13248805167039,3.38343116847046) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.341396148476045] (axis cs:1.14105486971214,3.3852302653899) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.334702106349063] (axis cs:1.1542722615347,3.3896707287253) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.328139319950062] (axis cs:1.16844435531297,3.39631795251299) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.321705215637316] (axis cs:1.18201342396946,3.40446140550627) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.315397270232662] (axis cs:1.19436264015624,3.41347883813017) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.309213010032022] (axis cs:1.20539997539549,3.42297525563602) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.303150009835316] (axis cs:1.21540120779669,3.43290156937506) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.297205891995408] (axis cs:1.22504631566333,3.4437879148302) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.291378325485694] (axis cs:1.23498972705534,3.45640268002496) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.285665024985974] (axis cs:1.2454467771507,3.4711802019503) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.280063749986249] (axis cs:1.25658359388951,3.48860209235968) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.274572303908087] (axis cs:1.2685898377522,3.50929979040938) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.269188533243223] (axis cs:1.28152536589004,3.53380157657518) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.263910326709042] (axis cs:1.29538560138022,3.56260243790465) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.258735614420629] (axis cs:1.31007579096503,3.59606709911232) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.253662367079048] (axis cs:1.32544047440597,3.63444279427292) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.248688595175538] (axis cs:1.341356643335,3.67809257681977) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.243812348211312] (axis cs:1.35772919536864,3.7275271151471) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.239031713932658] (axis cs:1.37445377780127,3.78330109233602) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.234344817581038] (axis cs:1.39134605474254,3.84577118567604) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.22974982115788] (axis cs:1.40816313442074,3.91509614603293) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.225244922703804] (axis cs:1.42469122680244,3.99146954201966) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.220828355591965] (axis cs:1.440699290434,4.07495042616361) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.216498387835259] (axis cs:1.45596404685986,4.16549712937652) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.212253321407117] (axis cs:1.47027945812277,4.26297847811905) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.208091491575605] (axis cs:1.48345122039405,4.36713409844407) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.204011266250593] (axis cs:1.4953360938848,4.47768533558233) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.200011045343719] (axis cs:1.50582185365876,4.59427760549769) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.196089260140901] (axis cs:1.51498860677604,4.72166866625734) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.192244372687158] (axis cs:1.52264387831136,4.86480943844167) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.188474875183488] (axis cs:1.52864531738033,5.02366724854464) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.184779289395576] (axis cs:1.5332128913174,5.19820406910732) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.181156166074094] (axis cs:1.53652113888026,5.38839714116411) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.177604084386367] (axis cs:1.53871648258547,5.59423243859605) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.174121651359183] (axis cs:1.53989197829659,5.8157014023005) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.170707501332533] (axis cs:1.54026157348748,6.05016464368613) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.167360295424052] (axis cs:1.54022896144461,6.2923964366338) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.164078721003972] (axis cs:1.54010495036952,6.53851230712658) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.160861491180365] (axis cs:1.53999526301742,6.7865702346597) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.157707344294475] (axis cs:1.53990074450766,7.03559919353918) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.154615043425956] (axis cs:1.53981716335139,7.28511366880768) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.1515833759078] (axis cs:1.53974101028877,7.5348709025484) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.148611152850785] (axis cs:1.53966945987428,7.78474951544954) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.14569720867724] (axis cs:1.53960006459714,8.03468881744105) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.142840400663961] (axis cs:1.53953022498913,8.28465846243539) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.140039608494079] (axis cs:1.53945679347698,8.53464327379098) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.137293733817724] (axis cs:1.53937366224686,8.78463559434597) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.134601699821298] (axis cs:1.5392762798379,9.03463147652276) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.131962450805195] (axis cs:1.53916471405288,9.28462893940061) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.129374951769799] (axis cs:1.53903960356456,9.53462704816359) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.126838188009606] (axis cs:1.53890163485133,9.78462534195279) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.1243511647153] (axis cs:1.53875141052628,10.0346235819177) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.121912906583628] (axis cs:1.53858940916293,10.2846216403506) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.119522457434929] (axis cs:1.53841615559344,10.534619451129) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.117178879838166] (axis cs:1.53823214104844,10.7846154105339) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.1148812547433] (axis cs:1.53803847375973,11.0346108783376) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.112628681120882] (axis cs:1.53783613979601,11.2846081053426) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.110420275608708] (axis cs:1.53762495091327,11.5346060672558) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.1082551721654] (axis cs:1.53740511577685,11.7846042586813) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.106132521730784] (axis cs:1.53717698649527,12.0346024181736) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.104051491892926] (axis cs:1.53694073852514,12.2846004066543) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.102011266561692] (axis cs:1.53669661363582,12.5345981527796) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.100011045648718] (axis cs:1.53644493820691,12.7845940101485) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0980500447536449] (axis cs:1.53618716182316,13.0345889306091) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0961274948565146] (axis cs:1.53592470526898,13.2844923706226) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0942426420161908] (axis cs:1.5356582111663,13.5339110814605) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0923947470746968] (axis cs:1.53538865200276,13.7822647190917) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0905830853673498] (axis cs:1.53511690634313,14.0290166415552) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0888069464385783] (axis cs:1.53484374247545,14.2736766888497) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.087065633763312] (axis cs:1.53456992597491,14.5157989301031) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0853584644738353] (axis cs:1.53429623536292,14.7549792557049) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0836847690919954] (axis cs:1.53402337928985,14.9908530574114) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0820438912666622] (axis cs:1.5337519815726,15.2230930497312) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0804351875163355] (axis cs:1.53348265672446,15.451407125558) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0788580269767995] (axis cs:1.53321600393773,15.6755362361028) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.077311791153725] (axis cs:1.53295253921389,15.8952524294422) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0757958736801225] (axis cs:1.53269273998813,16.1103569834531) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0743096800785515] (axis cs:1.53243706802566,16.3206785304912) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0728526275279916] (axis cs:1.5321859187932,16.5260713144313) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0714241446352859] (axis cs:1.53193965132072,16.7264135506859) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0700236712110646] (axis cs:1.5316985991375,16.9216057802877) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0686506580500633] (axis cs:1.53146304096546,17.111569362104) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0673045667157484] (axis cs:1.53123319672734,17.296245021296) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0659848693291651] (axis cs:1.53100926096406,17.4755914261567) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0646910483619265] (axis cs:1.5307914289117,17.6495838958346) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0634225964332613] (axis cs:1.53057986474576,17.8182131130936) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0621790161110405] (axis cs:1.53037469299675,17.9814839338558) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0609598197167064] (axis cs:1.53017601013547,18.139414247254) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0597645291340259] (axis cs:1.52998388155148,18.2920338851944) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.058592675621594] (axis cs:1.52979834622026,18.439383607095) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0574437996290137] (axis cs:1.52961941841479,18.5815141169347) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0563174506166801] (axis cs:1.52944708918009,18.7184851533838) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0552131868790981] (axis cs:1.52928132924483,18.8503646130751) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0541305753716648] (axis cs:1.52912208969337,18.9772277365205) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0530691915408479] (axis cs:1.52896930485775,19.0991563302872) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.052028619157694] (axis cs:1.52882289307049,19.2162380420126) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.051008450154602] (axis cs:1.52868275870392,19.3285656734956) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.050008284465296] (axis cs:1.52854879332519,19.4362365385632) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0490277298679373] (axis cs:1.52842087762982,19.5393518591723) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0480664018313111] (axis cs:1.52829887466841,19.638016200619) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0471239233640305] (axis cs:1.52818264280262,19.732336942514) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0461999248666965] (axis cs:1.52807204221886,19.8224237838345) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0452940439869574] (axis cs:1.52796692492646,19.9083882835163) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0444059254774092] (axis cs:1.52786713607959,19.9903434316219) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0435352210562835] (axis cs:1.52777251574962,20.0684032570335) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0426815892708662] (axis cs:1.52768290015107,20.1426824596939) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0418446953635943] (axis cs:1.52759812292875,20.2132960742375) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0410242111407787] (axis cs:1.52751801628562,20.2803591559649) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0402198148439007] (axis cs:1.52744241188183,20.343986490817) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0394311910234321] (axis cs:1.52737114150331,20.4042923280897) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0386580304151295] (axis cs:1.52730403771293,20.4613901372598) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0379000298187544] (axis cs:1.52723983732081,20.5160143375302) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.037156891979171] (axis cs:1.52717740097121,20.5688345505699) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0364283254697755] (axis cs:1.52711676824584,20.6198513952702) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0357140445782113] (axis cs:1.5270579542055,20.6690843194998) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0350137691943248] (axis cs:1.52700096818791,20.7165556315335) circle (0.4);
  
  \end{axis}
\end{tikzpicture}
  

==> Figures/scenarioD.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{gray127}{RGB}{127,127,127}
    
    \begin{axis}[
    hide x axis,
    hide y axis,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=-1.525, xmax=26.525,
    xtick style={color=black},
    y grid style={darkgray176},
    ymin=0.725, ymax=23.275,
    ytick style={color=black}
    ]
    \path [draw=gray127, fill=gray127, opacity=0.4]
    (axis cs:0,2)
    --(axis cs:0,4)
    --(axis cs:2,4)
    --(axis cs:2,2)
    --cycle;%S0
    \path [draw=gray127, fill=magenta, opacity=0.1]
    (axis cs:0,10)
    --(axis cs:0,12)
    --(axis cs:2,12)
    --(axis cs:2,10)
    --cycle;
    \path [draw=gray127, fill=gray127, opacity=0.4]
    (axis cs:0,20)
    --(axis cs:0,22)
    --(axis cs:2,22)
    --(axis cs:2,20)
    --cycle;
    \path [draw=gray127, fill=blue, opacity=0.1]
    (axis cs:15,4)
    --(axis cs:15,2)
    --(axis cs:17,2)
    --(axis cs:17,4)
    --cycle;
    \path [draw=gray127, fill=red, opacity=0.15]
    (axis cs:15,12)
    --(axis cs:15,14)
    --(axis cs:17,14)
    --(axis cs:17,12)
    --cycle; %S10
    \path [draw=gray127, fill=blue, opacity=0.25]
    (axis cs:15,12)
    --(axis cs:15,14)
    --(axis cs:17,14)
    --(axis cs:17,12)
    --cycle; %S10
        \path [draw=gray127, fill=orange, opacity=0.1]
    (axis cs:15,12)
    --(axis cs:15,14)
    --(axis cs:17,14)
    --(axis cs:17,12)
    --cycle; %S10
        \path [draw=gray127, fill=magenta, opacity=0.1]
    (axis cs:15,12)
    --(axis cs:15,14)
    --(axis cs:17,14)
    --(axis cs:17,12)
    --cycle; %S10
    \path [draw=gray127, fill=red, opacity=0.25]
    (axis cs:13,20)
    --(axis cs:13,22)
    --(axis cs:15,22)
    --(axis cs:15,20)
    --cycle; %S12
    \path [draw=gray127, fill=orange, opacity=0.1]
    (axis cs:23,12)
    --(axis cs:23,14)
    --(axis cs:25,14)
    --(axis cs:25,12)
    --cycle;%S15
    \path [draw=gray127, fill=gray127, opacity=0.4]
    (axis cs:21,20)
    --(axis cs:21,22)
    --(axis cs:23,22)
    --(axis cs:23,20)
    --cycle;%S17
    \path [draw=gray127, fill=gray127, opacity=0.4]
    (axis cs:2,4)
    --(axis cs:2,10)
    --(axis cs:0,10)
    --(axis cs:0,4)
    --cycle; %S1
    \path [draw=gray127, fill=gray127, opacity=0.4]
    (axis cs:0,12)
    --(axis cs:2,12)
    --(axis cs:2,20)
    --(axis cs:0,20)
    --cycle;
    \path [draw=gray127, fill=gray127, opacity=0.4]
    (axis cs:2,2)
    --(axis cs:15,2)
    --(axis cs:15,4)
    --(axis cs:2,4)
    --cycle;
    \path [draw=gray127, fill=magenta, opacity=0.15]
    (axis cs:2,10)
    --(axis cs:2,12)
    --(axis cs:15,14)
    --(axis cs:15,12)
    --cycle;%S6
    \path [draw=gray127, fill=orange, opacity=0.4]
    (axis cs:2,10)
    --(axis cs:2,12)
    --(axis cs:15,14)
    --(axis cs:15,12)
    --cycle;%S6
    \path [draw=gray127, fill=gray127, opacity=0.4]
    (axis cs:2,20)
    --(axis cs:2,22)
    --(axis cs:13,22)
    --(axis cs:13,20)
    --cycle;%S7
    \path [draw=gray127, fill=red, opacity=0.4]
    (axis cs:15,4)
    --(axis cs:15,12)
    --(axis cs:17,12)
    --(axis cs:17,4)
    --cycle;
    \path [draw=gray127, fill=blue, opacity=0.15]
    (axis cs:15,4)
    --(axis cs:15,12)
    --(axis cs:17,12)
    --(axis cs:17,4)
    --cycle;
    \path [draw=gray127, fill=red, opacity=0.2]
    (axis cs:15,14)
    --(axis cs:13,20)
    --(axis cs:15,20)
    --(axis cs:17,14)
    --cycle;%S11
    \path [draw=gray127, fill=blue, opacity=0.4]
    (axis cs:15,14)
    --(axis cs:13,20)
    --(axis cs:15,20)
    --(axis cs:17,14)
    --cycle;%S11
    \path [draw=gray127, fill=magenta, opacity=0.4]
    (axis cs:17,12)
    --(axis cs:17,14)
    --(axis cs:23,14)
    --(axis cs:23,12)
    --cycle;%S13
    \path [draw=gray127, fill=orange, opacity=0.15]
    (axis cs:17,12)
    --(axis cs:17,14)
    --(axis cs:23,14)
    --(axis cs:23,12)
    --cycle;%S13
    \path [draw=gray127, fill=gray127, opacity=0.4]
    (axis cs:15,20)
    --(axis cs:21,20)
    --(axis cs:21,22)
    --(axis cs:15,22)
    --cycle;%S14
    \path [draw=gray127, fill=gray127, opacity=0.4]
    (axis cs:23,20)
    --(axis cs:21,20)
    --(axis cs:23,14)
    --(axis cs:25,14)
    --cycle;%S16
    \addplot [semithick, black, dotted]
    table {%
    0 2
    0 4
    2 4
    2 2
    0 2
    };
    \addplot [semithick, black, dotted]
    table {%
    0 10
    0 12
    2 12
    2 10
    0 10
    };
    \addplot [semithick, black, dotted]
    table {%
    0 20
    0 22
    2 22
    2 20
    0 20
    };
    \addplot [semithick, black, dotted]
    table {%
    15 4
    15 2
    17 2
    17 4
    15 4
    };
    \addplot [semithick, black, dotted]
    table {%
    15 12
    15 14
    17 14
    17 12
    15 12
    };
    \addplot [semithick, black, dotted]
    table {%
    13 20
    13 22
    15 22
    15 20
    13 20
    };
    \addplot [semithick, black, dotted]
    table {%
    23 12
    23 14
    25 14
    25 12
    23 12
    };
    \addplot [semithick, black, dotted]
    table {%
    21 20
    21 22
    23 22
    23 20
    21 20
    };
    \addplot [semithick, black, dotted]
    table {%
    2 4
    2 10
    0 10
    0 4
    2 4
    };
    \addplot [semithick, black, dotted]
    table {%
    0 12
    2 12
    2 20
    0 20
    0 12
    };
    \addplot [semithick, black, dotted]
    table {%
    2 2
    15 2
    15 4
    2 4
    2 2
    };
    \addplot [semithick, black, dotted]
    table {%
    2 10
    2 12
    15 14
    15 12
    2 10
    };
    \addplot [semithick, black, dotted]
    table {%
    2 20
    2 22
    13 22
    13 20
    2 20
    };
    \addplot [semithick, black, dotted]
    table {%
    15 4
    15 12
    17 12
    17 4
    15 4
    };
    \addplot [semithick, black, dotted]
    table {%
    15 14
    13 20
    15 20
    17 14
    15 14
    };
    \addplot [semithick, black, dotted]
    table {%
    17 12
    17 14
    23 14
    23 12
    17 12
    };
    \addplot [semithick, black, dotted]
    table {%
    15 20
    21 20
    21 22
    15 22
    15 20
    };
    \addplot [semithick, black, dotted]
    table {%
    23 20
    21 20
    23 14
    25 14
    23 20
    };
    \addplot [semithick, black]
    table {%
    0 2
    0 4
    -0.25 4
    -0.25 2
    0 2
    };
    \addplot [semithick, black]
    table {%
    0 2
    0 10
    -0.25 10
    -0.25 2
    0 2
    };
    \addplot [semithick, black]
    table {%
    0 10
    0 12
    -0.25 12
    -0.25 10
    0 10
    };
    \addplot [semithick, black]
    table {%
    0 12
    0 20
    -0.25 20
    -0.25 12
    0 12
    };
    \addplot [semithick, black]
    table {%
    0 20
    0 22
    -0.25 22
    -0.25 20
    0 20
    };
    \addplot [semithick, black]
    table {%
    -0.25 22
    2 22
    2 22.25
    -0.25 22.25
    -0.25 22
    };
    \addplot [semithick, black]
    table {%
    2 20
    2 12
    2.25 12.0383
    2.25 20
    2 20
    };
    \addplot [semithick, black]
    table {%
    2 4
    2 10
    2.25 10
    2.25 4
    2 4
    };
    \addplot [semithick, black]
    table {%
    -0.25 2
    2 2
    2 1.75
    -0.25 1.75
    -0.25 2
    };
    \addplot [semithick, black]
    table {%
    2 2
    2 1.75
    15 1.75
    15 2
    2 2
    };
    \addplot [semithick, black]
    table {%
    2 4
    2 4.25
    15 4.25
    15 4
    2 4
    };
    \addplot [semithick, black]
    table {%
    2 10
    2 9.75
    15 11.75
    15 12
    2 10
    };
    \addplot [semithick, black]
    table {%
    15 14
    14.9162 14.25
    2 12.25
    2 12
    15 14
    };
    \addplot [semithick, black]
    table {%
    2 20
    13 20
    13 19.75
    2 19.75
    2 20
    };
    \addplot [semithick, black]
    table {%
    2 22
    13 22
    13 22.25
    2 22.25
    2 22
    };
    \addplot [semithick, black]
    table {%
    15 2
    15 1.75
    17 1.75
    17 2
    15 2
    };
    \addplot [semithick, black]
    table {%
    17 4
    17.25 4
    17.25 1.75
    17 1.75
    17 4
    };
    \addplot [semithick, black]
    table {%
    15 4
    15 12
    14.75 11.96
    14.75 4
    15 4
    };
    \addplot [semithick, black]
    table {%
    17 12
    17 4
    17.25 4
    17.25 12
    17 12
    };
    \addplot [semithick, black]
    table {%
    15 14
    14.75 14
    12.75 20
    13 20
    15 14
    };
    \addplot [semithick, black]
    table {%
    17 14
    17.25 14
    15.25 20
    15 20
    17 14
    };
    \addplot [semithick, black]
    table {%
    13 22
    15 22
    15 22.25
    13 22.25
    13 22
    };
    \addplot [semithick, black]
    table {%
    17 12
    23 12
    23 11.75
    17 11.75
    17 12
    };
    \addplot [semithick, black]
    table {%
    17 14
    23 14
    22.9167 14.25
    17 14.25
    17 14
    };
    \addplot [semithick, black]
    table {%
    15 20
    21 20
    21 19.75
    15.083 19.75
    15 20
    };
    \addplot [semithick, black]
    table {%
    15 22
    21 22
    21 22.25
    15 22.25
    15 22
    };
    \addplot [semithick, black]
    table {%
    23 12
    25 12
    25 11.75
    23 11.75
    23 12
    };
    \addplot [semithick, black]
    table {%
    25 14
    25 11.75
    25.25 11.75
    25.25 14
    25 14
    };
    \addplot [semithick, black]
    table {%
    23 14
    21 20
    20.75 20
    22.75 14
    23 14
    };
    \addplot [semithick, black]
    table {%
    25 14
    25.25 14
    23.25 20
    23 20
    25 14
    };
    \addplot [semithick, black]
    table {%
    21 22
    23 22
    23 22.25
    21 22.25
    21 22
    };
    \addplot [semithick, black]
    table {%
    23 22.25
    23 20
    23.25 20
    23.25 22.25
    23 22.25
    };
    \draw (axis cs:0.2,2.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{0}$};
    \draw (axis cs:0.2,10.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{2}$};
    \draw (axis cs:0.2,20.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{4}$};
    \draw (axis cs:15.2,2.8) node[
      scale=0.8,  anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{8}$};
    \draw (axis cs:14.8,12.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{10}$};
    \draw (axis cs:12.8,20.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{12}$};
    \draw (axis cs:22.8,12.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{15}$};
    \draw (axis cs:20.9,20.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{17}$};
    \draw (axis cs:0.2,6.4) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{1}$};
    \draw (axis cs:0.2,15.2) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{3}$};
    \draw (axis cs:7.2,2.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{5}$};
    \draw (axis cs:7.2,11.6) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{6}$};
    \draw (axis cs:6.4,20.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{7}$};
    \draw (axis cs:15.2,7.2) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{9}$};
    \draw (axis cs:14,16.4) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{11}$};
    \draw (axis cs:19.4,12.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{13}$};
    \draw (axis cs:17.4,20.8) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{14}$};
    \draw (axis cs:21.9,16.4) node[
      scale=0.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$S_{16}$};
    \draw[draw=none,fill=red,fill opacity=0.4] (axis cs:15.6051017800196,6.99120584200785) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.392156862745098] (axis cs:15.6051556087939,6.99791609599457) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.384467512495194] (axis cs:15.6052761303423,7.01914914605108) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.376928933818818] (axis cs:15.6051580557864,7.05600734523472) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.369538170410606] (axis cs:15.6045377027616,7.10848696013721) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.362292323931966] (axis cs:15.6031834380846,7.17658182566794) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.355188552874477] (axis cs:15.6008966244801,7.26028382663309) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.348224071445565] (axis cs:15.59751272007,7.35958448723634) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.341396148476045] (axis cs:15.5929308697334,7.47447639843586) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.334702106349063] (axis cs:15.5870736189451,7.60480276218246) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.328139319950062] (axis cs:15.5798922598116,7.75055845587416) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.321705215637316] (axis cs:15.5714668591883,7.91037745782974) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.315397270232662] (axis cs:15.5618058857635,8.08425853662819) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.309213010032022] (axis cs:15.5510678409296,8.2706793017033) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.303150009835316] (axis cs:15.5393735699828,8.46964613958934) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.297205891995408] (axis cs:15.5267824827197,8.67927471833748) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.291378325485694] (axis cs:15.5140354598275,8.89960856426214) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.285665024985974] (axis cs:15.5030427430912,9.12760533175216) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.280063749986249] (axis cs:15.4948660437142,9.36096948058415) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.274572303908087] (axis cs:15.4901099252272,9.59719347985313) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.269188533243223] (axis cs:15.488720659932,9.83484612656373) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.263910326709042] (axis cs:15.4914314579443,10.0705874495062) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.258735614420629] (axis cs:15.4952028916076,10.2972726065801) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.253662367079048] (axis cs:15.5008255982125,10.5164440805293) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.248688595175538] (axis cs:15.5106894720897,10.7283367043366) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.243812348211312] (axis cs:15.523417404761,10.9336241450504) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.239031713932658] (axis cs:15.5376331557686,11.1350418721274) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.234344817581038] (axis cs:15.551120074896,11.3334914432948) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.22974982115788] (axis cs:15.5630621671339,11.5302477528638) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.225244922703804] (axis cs:15.5725176032204,11.7259401153578) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.220828355591965] (axis cs:15.5798368099694,11.9221767996297) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.216498387835259] (axis cs:15.5859900736032,12.1161402265063) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.212253321407117] (axis cs:15.5902179833299,12.3086292040978) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.208091491575605] (axis cs:15.5920284842829,12.4974362509903) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.204011266250593] (axis cs:15.5915565773119,12.6813996288751) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.200011045343719] (axis cs:15.5878528189373,12.8708847623593) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.196089260140901] (axis cs:15.5810553686015,13.0654123861549) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.192244372687158] (axis cs:15.5711420647364,13.26359300271) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.188474875183488] (axis cs:15.5581707201991,13.4646420783206) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.184779289395576] (axis cs:15.5422241850498,13.6678615574086) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.181156166074094] (axis cs:15.5234045473114,13.8726274822231) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.177604084386367] (axis cs:15.5018388107876,14.0783314354345) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.174121651359183] (axis cs:15.4776734703553,14.2844007885125) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.170707501332533] (axis cs:15.4510644934148,14.4903130039531) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.167360295424052] (axis cs:15.4221740179659,14.6955937443085) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.164078721003972] (axis cs:15.3911606829132,14.8997893803479) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.160861491180365] (axis cs:15.3581871483991,15.1024803850098) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.157707344294475] (axis cs:15.3234326594691,15.3032954291178) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.154615043425956] (axis cs:15.2870780105524,15.5019019788204) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.1515833759078] (axis cs:15.249302542537,15.6979995316453) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.148611152850785] (axis cs:15.2102827518771,15.8913178114798) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.14569720867724] (axis cs:15.170191106442,16.0816150715468) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.142840400663961] (axis cs:15.1291950567474,16.2686764349006) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.140039608494079] (axis cs:15.0874562233288,16.4523122787426) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.137293733817724] (axis cs:15.0451297420657,16.6323566684887) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.134601699821298] (axis cs:15.0023637480219,16.808665846191) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.131962450805195] (axis cs:14.959298994543,16.9811167757159) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.129374951769799] (axis cs:14.9160685686375,17.1496057484906) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.126838188009606] (axis cs:14.8727977135772,17.3140470491943) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.1243511647153] (axis cs:14.8296037345769,17.4743716828443) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.121912906583628] (axis cs:14.7865959788016,17.6305261629068) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.119522457434929] (axis cs:14.7438758801058,17.7824713598029) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.117178879838166] (axis cs:14.7015370573533,17.9301814086559) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.1148812547433] (axis cs:14.6596654606739,18.0736426749815) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.112628681120882] (axis cs:14.6183395567395,18.2128527766727) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.110420275608708] (axis cs:14.5776305464516,18.3478196604519) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.1082551721654] (axis cs:14.5376026090936,18.4785607308471) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.106132521730784] (axis cs:14.4983131675557,18.6051020296772) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.104051491892926] (axis cs:14.4598131698691,18.7274774638823) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.102011266561692] (axis cs:14.4221473827939,18.8457280796366) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.100011045648718] (axis cs:14.3853546937036,18.9599013806838) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0980500447536449] (axis cs:14.3494684175096,19.0700506887348) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0961274948565146] (axis cs:14.3145166057539,19.1762345438993) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0942426420161908] (axis cs:14.2805223553843,19.2785161431553) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0923947470746968] (axis cs:14.2475041150705,19.3769628149143) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0905830853673498] (axis cs:14.215475987232,19.4716455278082) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0888069464385783] (axis cs:14.1844480242281,19.5626384318911) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.087065633763312] (axis cs:14.1544265174148,19.6500184305185) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0853584644738353] (axis cs:14.125414278074,19.7338647810421) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0836847690919954] (axis cs:14.0974109094832,19.8142587223742) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0820438912666622] (axis cs:14.0704130689782,19.8912831291489) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0804351875163355] (axis cs:14.0444147195465,19.9650221908629) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0788580269767995] (axis cs:14.0194073730541,20.0355611141872) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.077311791153725] (axis cs:13.9953803139298,20.1029858445342) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0757958736801225] (axis cs:13.9723208040117,20.1673828697106) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0743096800785515] (axis cs:13.9502143059813,20.228838932462) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0728526275279916] (axis cs:13.929044701841,20.287440755124) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0714241446352859] (axis cs:13.9087944618364,20.3432748847058) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0700236712110646] (axis cs:13.8894448150894,20.3964275200937) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0686506580500633] (axis cs:13.8709759156017,20.4469843382274) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0673045667157484] (axis cs:13.8533669965983,20.4950303381453) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0659848693291651] (axis cs:13.8364042537031,20.5412395851516) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0646910483619265] (axis cs:13.819889730493,20.5862270832048) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0634225964332613] (axis cs:13.8038310194497,20.6299721162781) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0621790161110405] (axis cs:13.7882305263867,20.6724681228549) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0609598197167064] (axis cs:13.7730893586808,20.713712100603) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0597645291340259] (axis cs:13.7584074858387,20.7537041644366) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.058592675621594] (axis cs:13.7441838276682,20.7924473022567) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0574437996290137] (axis cs:13.7304163374944,20.8299471447455) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0563174506166801] (axis cs:13.7171020815465,20.866211746077) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0552131868790981] (axis cs:13.7042373168229,20.9012513692356) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0541305753716648] (axis cs:13.6918175689857,20.9350782718768) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0530691915408479] (axis cs:13.679837691746,20.9677065421158) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.052028619157694] (axis cs:13.6682919378001,20.9991519038955) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.051008450154602] (axis cs:13.6571740369624,21.0294315035278) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.050008284465296] (axis cs:13.6464772567857,21.0585637433256) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.4] (axis cs:8.79045283842546,12.1706237480309) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.392156862745098] (axis cs:8.79530868796374,12.1706437688922) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.384467512495194] (axis cs:8.81283148515197,12.170866110709) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.376928933818818] (axis cs:8.84597333072182,12.1715659823397) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.369538170410606] (axis cs:8.89472944524574,12.1728950873468) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.362292323931966] (axis cs:8.95909519148714,12.1749719898481) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.355188552874477] (axis cs:9.03906682382468,12.1778734545289) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.348224071445565] (axis cs:9.1346419607956,12.1816385710723) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.341396148476045] (axis cs:9.24581905875678,12.1862878966131) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.334702106349063] (axis cs:9.3725975619141,12.1918232344919) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.328139319950062] (axis cs:9.51497709258885,12.1982451073024) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.321705215637316] (axis cs:9.67295778067417,12.2055458632375) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.315397270232662] (axis cs:9.84653938051857,12.2137270144457) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.309213010032022] (axis cs:10.0357219501948,12.2227850696795) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.303150009835316] (axis cs:10.2405054438649,12.2327188700876) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.297205891995408] (axis cs:10.4608905215808,12.2435137584844) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.291378325485694] (axis cs:10.6944521459365,12.2550497882052) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.285665024985974] (axis cs:10.9360766742525,12.2670668791597) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.280063749986249] (axis cs:11.1817311495515,12.2793542970903) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.274572303908087] (axis cs:11.4293990681212,12.2918073126176) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.269188533243223] (axis cs:11.6780683031062,12.3044494312896) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.263910326709042] (axis cs:11.9272357381638,12.3172339743855) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.258735614420629] (axis cs:12.1751913285798,12.3298422840951) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.253662367079048] (axis cs:12.4162565869029,12.3416157709401) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.248688595175538] (axis cs:12.6449581383526,12.3522111983713) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.243812348211312] (axis cs:12.8613851370741,12.3620009753582) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.239031713932658] (axis cs:13.0680515255397,12.3706177330406) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.234344817581038] (axis cs:13.2657532246473,12.3783835281133) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.22974982115788] (axis cs:13.4563082194541,12.3859655738863) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.225244922703804] (axis cs:13.6401537963026,12.3933394692513) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.220828355591965] (axis cs:13.8205648508739,12.3998019941804) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.216498387835259] (axis cs:13.9986406077697,12.4056586606663) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.212253321407117] (axis cs:14.1771645683665,12.4115691549916) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.208091491575605] (axis cs:14.3518674756909,12.4177794069376) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.204011266250593] (axis cs:14.5185571008991,12.4252150152771) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.200011045343719] (axis cs:14.6850080753584,12.4336710709785) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.196089260140901] (axis cs:14.8569925403728,12.4445478397961) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.192244372687158] (axis cs:15.0355694499569,12.4573056915075) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.188474875183488] (axis cs:15.2167295311758,12.4693639462538) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.184779289395576] (axis cs:15.3997673519102,12.4806834185268) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.181156166074094] (axis cs:15.5841065387937,12.4912456817662) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.177604084386367] (axis cs:15.7691898591633,12.5010415702306) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.174121651359183] (axis cs:15.957316976054,12.5105604751278) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.170707501332533] (axis cs:16.1506477260583,12.5202770639666) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.167360295424052] (axis cs:16.3483387346101,12.5301542127181) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.164078721003972] (axis cs:16.5495172617956,12.5401507649203) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.160861491180365] (axis cs:16.7534015802208,12.5502306076933) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.157707344294475] (axis cs:16.9592977420142,12.5603623287957) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.154615043425956] (axis cs:17.166530738074,12.570515750591) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.1515833759078] (axis cs:17.3744753805841,12.5806632984445) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.148611152850785] (axis cs:17.5825544368102,12.5907798248808) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.14569720867724] (axis cs:17.7902363033994,12.6008424166441) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.142840400663961] (axis cs:17.9970373660023,12.6108010792577) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.140039608494079] (axis cs:18.2025095371701,12.6206080085953) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.137293733817724] (axis cs:18.4062390212582,12.6302469644509) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.134601699821298] (axis cs:18.60785455138,12.6397040514467) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.131962450805195] (axis cs:18.8070197906992,12.6489672038573) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.129374951769799] (axis cs:19.0034313044983,12.6580260402404) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.126838188009606] (axis cs:19.1968167001979,12.6668717340088) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.1243511647153] (axis cs:19.3869328390874,12.675496893899) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.121912906583628] (axis cs:19.5735641168118,12.6838954548967) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.119522457434929] (axis cs:19.7565208120949,12.6920625728955) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.117178879838166] (axis cs:19.935637502,12.699994527008) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.1148812547433] (axis cs:20.110771541948,12.7076886320516) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.112628681120882] (axis cs:20.2818016098329,12.7151431543324) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.110420275608708] (axis cs:20.4486263126311,12.722357232608) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.1082551721654] (axis cs:20.6111628539683,12.7293308038259) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.106132521730784] (axis cs:20.7693457611423,12.7360645332764) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.104051491892926] (axis cs:20.923125670074,12.7425597488556) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.102011266561692] (axis cs:21.0724681666189,12.7488183791779) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.100011045648718] (axis cs:21.2173526826723,12.7548428953107) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0980500447536449] (axis cs:21.3577714454607,12.7606362559461) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0961274948565146] (axis cs:21.493728478418,12.766201855836) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0942426420161908] (axis cs:21.6252386520512,12.7715434773386) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0923947470746968] (axis cs:21.7523267831891,12.7766652449381) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0905830853673498] (axis cs:21.8750267810199,12.7815715826122) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0888069464385783] (axis cs:21.9933808383364,12.7862671739299) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.087065633763312] (axis cs:22.1074386663986,12.7907569247682) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0853584644738353] (axis cs:22.2172567050396,12.7950459261759) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0836847690919954] (axis cs:22.3228975783044,12.7991394269376) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0820438912666622] (axis cs:22.4244293778311,12.8030428008288) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0804351875163355] (axis cs:22.5219250616356,12.8067615191122) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0788580269767995] (axis cs:22.6154618766397,12.8103011244186) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.077311791153725] (axis cs:22.7051207382342,12.8136672040794) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0757958736801225] (axis cs:22.7909858799083,12.8168653738967) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0743096800785515] (axis cs:22.873144327546,12.8199012561322) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0728526275279916] (axis cs:22.9516856053776,12.8227804664483) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0714241446352859] (axis cs:23.0267010897324,12.8255085888671) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0700236712110646] (axis cs:23.0982835577686,12.8280911586476) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0686506580500633] (axis cs:23.1665270688041,12.8305336573168) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0673045667157484] (axis cs:23.2315265540764,12.8328414976436) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0659848693291651] (axis cs:23.2933775074692,12.8350200127897) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0646910483619265] (axis cs:23.3521757012031,12.8370744467612) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0634225964332613] (axis cs:23.4080171099163,12.839009952447) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0621790161110405] (axis cs:23.4609973463256,12.8408315730276) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0609598197167064] (axis cs:23.5118248775251,12.8425721084726) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0597645291340259] (axis cs:23.5611475059099,12.844261167508) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.058592675621594] (axis cs:23.6089536904502,12.8458983516554) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0574437996290137] (axis cs:23.6552484161694,12.847483827869) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0563174506166801] (axis cs:23.7000399814553,12.8490178761818) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0552131868790981] (axis cs:23.7433395028035,12.8505008728895) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0541305753716648] (axis cs:23.7851606555617,12.8519332817924) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.0530691915408479] (axis cs:23.8255195729883,12.8533156508533) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.052028619157694] (axis cs:23.8644345561694,12.8546486022867) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.051008450154602] (axis cs:23.901925666985,12.8559328187094) circle (0.4);
\draw[draw=none,fill=orange,fill opacity=0.050008284465296] (axis cs:23.9380145627353,12.8571690375852) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.4] (axis cs:15.5021484096263,16.3815338727307) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.392156862745098] (axis cs:15.5021810694901,16.3782760862078) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.384467512495194] (axis cs:15.5026445537948,16.3641124476092) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.376928933818818] (axis cs:15.5045896696343,16.3345380417731) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.369538170410606] (axis cs:15.5091546029871,16.2895060482447) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.362292323931966] (axis cs:15.5171408025108,16.2291439512915) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.355188552874477] (axis cs:15.5291902634102,16.1535858675876) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.348224071445565] (axis cs:15.5457120871483,16.0629405870447) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.341396148476045] (axis cs:15.5670687298213,15.9573148061751) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.334702106349063] (axis cs:15.5934727090693,15.8367838064599) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.328139319950062] (axis cs:15.625253796309,15.7014521795062) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.321705215637316] (axis cs:15.6625305991096,15.5513727690014) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.315397270232662] (axis cs:15.7055012822606,15.3866209594964) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.309213010032022] (axis cs:15.7542317030483,15.2072321306268) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.303150009835316] (axis cs:15.8085729866373,15.0153518486284) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.297205891995408] (axis cs:15.8677884997982,14.8156265486434) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.291378325485694] (axis cs:15.9313917832816,14.6075270444943) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.285665024985974] (axis cs:15.9975067624939,14.3963399107572) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.280063749986249] (axis cs:16.0641367361043,14.1797071263215) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.274572303908087] (axis cs:16.129621433754,13.9597079428997) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.269188533243223] (axis cs:16.1926273516262,13.7374898384682) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.263910326709042] (axis cs:16.251955097098,13.5125933181206) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.258735614420629] (axis cs:16.3072465255102,13.2858455313345) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.253662367079048] (axis cs:16.3574237276305,13.0519196967615) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.248688595175538] (axis cs:16.4004837686159,12.8149601058704) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.243812348211312] (axis cs:16.4367407016641,12.5752867921686) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.239031713932658] (axis cs:16.4665640598317,12.3335340333641) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.234344817581038] (axis cs:16.4904711225714,12.0899052748948) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.22974982115788] (axis cs:16.5089601430648,11.8446337881696) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.225244922703804] (axis cs:16.5226318380896,11.5978756672246) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.220828355591965] (axis cs:16.5319056495912,11.350492188552) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.216498387835259] (axis cs:16.5375199328654,11.1025395283355) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.212253321407117] (axis cs:16.5401660429468,10.8540417408544) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.208091491575605] (axis cs:16.5407444453444,10.6055565182458) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.204011266250593] (axis cs:16.5405160039562,10.3576980150362) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.200011045343719] (axis cs:16.5401409335797,10.1110413784538) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.196089260140901] (axis cs:16.5397624206216,9.86611060138934) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.192244372687158] (axis cs:16.5393820958439,9.62338906982315) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.188474875183488] (axis cs:16.5390013139529,9.38330867098039) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.184779289395576] (axis cs:16.5386213138955,9.14626020644982) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.181156166074094] (axis cs:16.5382431394502,8.91259579153869) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.177604084386367] (axis cs:16.537867715786,8.68263099556184) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.174121651359183] (axis cs:16.5374959442232,8.45664699603376) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.170707501332533] (axis cs:16.5371286370193,8.23489265634067) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.167360295424052] (axis cs:16.536766480056,8.01758641134009) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.164078721003972] (axis cs:16.5364101253584,7.80491814461317) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.160861491180365] (axis cs:16.5360601686771,7.59705104342382) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.157707344294475] (axis cs:16.53571710457,7.39412326277935) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.154615043425956] (axis cs:16.5353813927631,7.1962495733041) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.1515833759078] (axis cs:16.5350534346781,7.00352298301556) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.148611152850785] (axis cs:16.5347335624247,6.81601618018317) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.14569720867724] (axis cs:16.5344220740456,6.63378299972369) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.142840400663961] (axis cs:16.5341192063255,6.45685979533348) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.140039608494079] (axis cs:16.5338251208275,6.28526671163571) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.137293733817724] (axis cs:16.533539949298,6.11900896100353) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.134601699821298] (axis cs:16.5332638212636,5.95807796654896) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.131962450805195] (axis cs:16.5329968288286,5.80245250452249) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.129374951769799] (axis cs:16.5327390201267,5.65209975247275) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.126838188009606] (axis cs:16.5324904106856,5.50697629928099) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.1243511647153] (axis cs:16.5322509816618,5.36702909884239) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.121912906583628] (axis cs:16.5320206859762,5.23219636581978) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.119522457434929] (axis cs:16.5317994496749,5.10240843229471) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.117178879838166] (axis cs:16.5315871752613,4.97758854422747) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.1148812547433] (axis cs:16.5313837438704,4.85765362391913) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.112628681120882] (axis cs:16.5311890175191,4.7425149767824) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.110420275608708] (axis cs:16.531002841681,4.63207896587298) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.1082551721654] (axis cs:16.530825046698,4.52624763595661) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.106132521730784] (axis cs:16.5306554502543,4.42491930757028) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.104051491892926] (axis cs:16.5304938585549,4.32798912447461) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.102011266561692] (axis cs:16.5303400684951,4.2353495747937) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.100011045648718] (axis cs:16.5301938623948,4.14689096736054) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0980500447536449] (axis cs:16.5300550191708,4.06250188755663) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0961274948565146] (axis cs:16.5299233198184,3.98206960788732) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0942426420161908] (axis cs:16.5297985395014,3.90548047413408) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0923947470746968] (axis cs:16.5296804492555,3.83262025980984) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0905830853673498] (axis cs:16.5295688177606,3.7633744943328) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0888069464385783] (axis cs:16.5294634127708,3.69762876959165) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.087065633763312] (axis cs:16.5293640022469,3.63526902221175) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0853584644738353] (axis cs:16.5292703552395,3.57618179208869) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0836847690919954] (axis cs:16.529182242702,3.52025445873863) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0820438912666622] (axis cs:16.529098107638,3.46675391636076) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0804351875163355] (axis cs:16.5290165412088,3.41501152339226) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0788580269767995] (axis cs:16.5289375655759,3.3650272870036) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.077311791153725] (axis cs:16.5288611727668,3.3167828211272) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0757958736801225] (axis cs:16.5287873489598,3.27025690789418) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0743096800785515] (axis cs:16.5287160753614,3.22542603429685) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0728526275279916] (axis cs:16.5286473286676,3.18226466176716) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0714241446352859] (axis cs:16.528581081542,3.1407455027129) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0700236712110646] (axis cs:16.528517303121,3.10083980985979) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0686506580500633] (axis cs:16.5284559595595,3.06251768521201) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0673045667157484] (axis cs:16.5283970146061,3.02574840652151) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0659848693291651] (axis cs:16.5283404301246,2.99050071958725) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0646910483619265] (axis cs:16.5282861664942,2.95674305395949) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0634225964332613] (axis cs:16.5282341828841,2.92444365926817) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0621790161110405] (axis cs:16.5281844374271,2.89357067944448) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0609598197167064] (axis cs:16.5281368873501,2.86409220400525) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0597645291340259] (axis cs:16.5280914890796,2.83597630390453) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.058592675621594] (axis cs:16.5280481983637,2.80919107790712) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0574437996290137] (axis cs:16.5280069704322,2.78370472345439) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0563174506166801] (axis cs:16.5279677602363,2.75948565871083) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0552131868790981] (axis cs:16.5279305211759,2.7365017103777) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0541305753716648] (axis cs:16.5278952068949,2.71472119639268) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0530691915408479] (axis cs:16.5278617715179,2.69411304847349) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.052028619157694] (axis cs:16.527830166266,2.67464470685567) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.051008450154602] (axis cs:16.5278003418653,2.65628358232241) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.050008284465296] (axis cs:16.5277722500571,2.63899796295792) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.4] (axis cs:21.4320360559622,13.3805220424884) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.392156862745098] (axis cs:21.4247621563042,13.38050932252) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.384467512495194] (axis cs:21.4024018952543,13.3805460488812) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.376928933818818] (axis cs:21.3644178503376,13.3808492532132) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.369538170410606] (axis cs:21.3108128240565,13.3815983291285) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.362292323931966] (axis cs:21.2415894957283,13.3828848481306) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.355188552874477] (axis cs:21.1567498357593,13.3847560077963) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.348224071445565] (axis cs:21.056294859279,13.3872248450441) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.341396148476045] (axis cs:20.9402251158487,13.3902938889274) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.334702106349063] (axis cs:20.8085404726637,13.3939476243423) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.328139319950062] (axis cs:20.6612408435336,13.3981764532803) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.321705215637316] (axis cs:20.4983257331104,13.4029600959899) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.315397270232662] (axis cs:20.3197917109432,13.4081803349754) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.309213010032022] (axis cs:20.1256391473677,13.4138498551507) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.303150009835316] (axis cs:19.9158641014521,13.4198310779684) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.297205891995408] (axis cs:19.6904680943541,13.4261767650415) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.291378325485694] (axis cs:19.4530806939221,13.4325616296343) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.285665024985974] (axis cs:19.2094288769903,13.4389909075265) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.280063749986249] (axis cs:18.9626406443962,13.4452721444005) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.274572303908087] (axis cs:18.7142940357719,13.4518516414319) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.269188533243223] (axis cs:18.465186441402,13.4592384604109) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.263910326709042] (axis cs:18.2156753832507,13.4662095741358) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.258735614420629] (axis cs:17.9659129310138,13.4706072397648) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.253662367079048] (axis cs:17.7160196432694,13.4727083515134) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.248688595175538] (axis cs:17.4660776844133,13.4748396149211) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.243812348211312] (axis cs:17.2161049026479,13.4752148127175) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.239031713932658] (axis cs:16.9661204705416,13.4739341947569) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.234344817581038] (axis cs:16.7161358571604,13.4718698203824) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.22974982115788] (axis cs:16.4661596216635,13.4686535933885) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.225244922703804] (axis cs:16.216197789503,13.4644099593916) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.220828355591965] (axis cs:15.9662690731267,13.4584904235574) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.216498387835259] (axis cs:15.7164562220547,13.4489708544623) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.212253321407117] (axis cs:15.4667479177603,13.4369032281113) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.208091491575605] (axis cs:15.2172200954848,13.4216778856497) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.204011266250593] (axis cs:14.9677742980618,13.4050856633648) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.200011045343719] (axis cs:14.7184408669357,13.3869629769227) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.196089260140901] (axis cs:14.4696338424241,13.3626158821886) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.192244372687158] (axis cs:14.2212993014941,13.3338268704645) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.188474875183488] (axis cs:13.9736530959992,13.2996637526315) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.184779289395576] (axis cs:13.7268552743005,13.2597987054458) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.181156166074094] (axis cs:13.4806483680576,13.2164219940819) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.177604084386367] (axis cs:13.2348337755117,13.1708704374039) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.174121651359183] (axis cs:12.9892738968059,13.1239636122146) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.170707501332533] (axis cs:12.7438778905572,13.0762062973313) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.167360295424052] (axis cs:12.4985871254054,13.0279111253947) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.164078721003972] (axis cs:12.2533639336856,12.979273909318) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.160861491180365] (axis cs:12.0081842717095,12.930417690874) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.157707344294475] (axis cs:11.7630305393054,12.8814315053731) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.154615043425956] (axis cs:11.5178920028536,12.8323693290771) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.1515833759078] (axis cs:11.2727644044438,12.7832525303514) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.148611152850785] (axis cs:11.0276447262154,12.7340962200151) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.14569720867724] (axis cs:10.7825308156831,12.6849111574432) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.142840400663961] (axis cs:10.5374211300152,12.6357050450316) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.140039608494079] (axis cs:10.2923422147859,12.586346882024) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.137293733817724] (axis cs:10.0473202307187,12.5367086027752) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.134601699821298] (axis cs:9.80235319190091,12.4868014513903) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.131962450805195] (axis cs:9.55743934024328,12.4366353966534) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.129374951769799] (axis cs:9.31257697651614,12.3862200886593) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.126838188009606] (axis cs:9.06776441063973,12.3355651018619) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.1243511647153] (axis cs:8.82299991586379,12.2846800834627) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.121912906583628] (axis cs:8.57831860937236,12.2335825710516) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.119522457434929] (axis cs:8.33404280142769,12.182350610342) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.117178879838166] (axis cs:8.09073625875394,12.1311137445919) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.1148812547433] (axis cs:7.84893095885629,12.0799958237585) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.112628681120882] (axis cs:7.60911323256818,12.0291118374179) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.110420275608708] (axis cs:7.37172547303169,11.9785680186942) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.1082551721654] (axis cs:7.1371686938999,11.9284621889274) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.106132521730784] (axis cs:6.90580476386713,11.8788840427085) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.104051491892926] (axis cs:6.67795862076977,11.8299154596197) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.102011266561692] (axis cs:6.45392041241492,11.7816308240389) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.100011045648718] (axis cs:6.23394755558625,11.7340973487795) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0980500447536449] (axis cs:6.01826671258781,11.6873754002559) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0961274948565146] (axis cs:5.80707568636093,11.6415188232215) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0942426420161908] (axis cs:5.60054523585603,11.5965752637602) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0923947470746968] (axis cs:5.39882081335526,11.5525864890909) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0905830853673498] (axis cs:5.20202422389147,11.509588711053) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0888069464385783] (axis cs:5.0102552172047,11.4676128718025) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.087065633763312] (axis cs:4.82359299739842,11.4266849723013) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0853584644738353] (axis cs:4.64209766925958,11.386826360974) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0836847690919954] (axis cs:4.46581161475857,11.3480540230103) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0820438912666622] (axis cs:4.29476080348541,11.3103808615221) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0804351875163355] (axis cs:4.12895603903458,11.2738159700998) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0788580269767995] (axis cs:3.968394143583,11.2383648964613) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.077311791153725] (axis cs:3.81305908234432,11.20402989683) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0757958736801225] (axis cs:3.66292303000157,11.1708101808567) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0743096800785515] (axis cs:3.51794738155417,11.1387021470406) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0728526275279916] (axis cs:3.37808370913143,11.1076996084705) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0714241446352859] (axis cs:3.24327466758044,11.0777940056104) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0700236712110646] (axis cs:3.11345484688086,11.0489746227567) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0686506580500633] (axis cs:2.98855158005113,11.0212287781455) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0673045667157484] (axis cs:2.86848570519026,10.9945420032187) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0659848693291651] (axis cs:2.75317227881181,10.9688982318924) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0646910483619265] (axis cs:2.64252122487029,10.9442799601206) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0634225964332613] (axis cs:2.53643798793881,10.9206684098863) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0621790161110405] (axis cs:2.43482415042992,10.8980436853176) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0609598197167064] (axis cs:2.3375779659302,10.8763849098121) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0597645291340259] (axis cs:2.24459487782809,10.8556703595165) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.058592675621594] (axis cs:2.15576800391111,10.8358775887244) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0574437996290137] (axis cs:2.07098858785832,10.8169835485649) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0563174506166801] (axis cs:1.99014642038865,10.7989646931364) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0552131868790981] (axis cs:1.91313022894525,10.7817970856748) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0541305753716648] (axis cs:1.83982803986163,10.7654564930245) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.0530691915408479] (axis cs:1.7701275132451,10.7499184742213) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.052028619157694] (axis cs:1.70391625206712,10.7351584623463) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.051008450154602] (axis cs:1.64108208682473,10.7211518405749) circle (0.4);
\draw[draw=none,fill=magenta,fill opacity=0.050008284465296] (axis cs:1.58151334104108,10.7078740127955) circle (0.4);
    \end{axis}
\end{tikzpicture}
    

==> Figures/semantic_horizon.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray127}{RGB}{127,127,127}

\begin{axis}[
    hide x axis,
    hide y axis,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=-1.525, xmax=26.525,
    xtick style={color=black},
    y grid style={darkgray176},
    ymin=0.725, ymax=23.275,
    ytick style={color=black}
]
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:0,2)
--(axis cs:0,4)
--(axis cs:2,4)
--(axis cs:2,2)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:0,10)
--(axis cs:0,12)
--(axis cs:2,12)
--(axis cs:2,10)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:0,20)
--(axis cs:0,22)
--(axis cs:2,22)
--(axis cs:2,20)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:15,4)
--(axis cs:15,2)
--(axis cs:17,2)
--(axis cs:17,4)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:15,12)
--(axis cs:15,14)
--(axis cs:17,14)
--(axis cs:17,12)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:13,20)
--(axis cs:13,22)
--(axis cs:15,22)
--(axis cs:15,20)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:23,12)
--(axis cs:23,14)
--(axis cs:25,14)
--(axis cs:25,12)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:21,20)
--(axis cs:21,22)
--(axis cs:23,22)
--(axis cs:23,20)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:2,4)
--(axis cs:2,10)
--(axis cs:0,10)
--(axis cs:0,4)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:0,12)
--(axis cs:2,12)
--(axis cs:2,20)
--(axis cs:0,20)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:2,2)
--(axis cs:15,2)
--(axis cs:15,4)
--(axis cs:2,4)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:2,10)
--(axis cs:2,12)
--(axis cs:15,14)
--(axis cs:15,12)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:2,20)
--(axis cs:2,22)
--(axis cs:13,22)
--(axis cs:13,20)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:15,4)
--(axis cs:15,12)
--(axis cs:17,12)
--(axis cs:17,4)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:15,14)
--(axis cs:13,20)
--(axis cs:15,20)
--(axis cs:17,14)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:17,12)
--(axis cs:17,14)
--(axis cs:23,14)
--(axis cs:23,12)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:15,20)
--(axis cs:21,20)
--(axis cs:21,22)
--(axis cs:15,22)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:23,20)
--(axis cs:21,20)
--(axis cs:23,14)
--(axis cs:25,14)
--cycle;
\draw[draw=none,fill=blue,fill opacity=0.25] (axis cs:5.48464378245323,21.2002110030913) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.240384615384615] (axis cs:5.93170631751019,21.1989067694938) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.231139053254438] (axis cs:6.40908308428872,21.1978581270862) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.222249089667729] (axis cs:6.90371538683676,21.1971243478987) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.213701047757431] (axis cs:7.40371270665844,21.196735788101) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.205481776689838] (axis cs:7.90371197706114,21.1966978021967) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.197578631432536] (axis cs:8.40371112694139,21.1970076282941) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.189979453300516] (axis cs:8.90370994445124,21.1976629907717) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.182672551250496] (axis cs:9.40370819984878,21.1986620367364) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.175646683894708] (axis cs:9.90370557576457,21.1999998103389) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.16889104220645] (axis cs:10.4017335252434,21.1999959942223) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.162395232890817] (axis cs:10.8895071532523,21.1937407700579) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.156149262395016] (axis cs:11.3548223552104,21.175489854015) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.15014352153367] (axis cs:11.7868813743424,21.1413862660185) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.144368770705452] (axis cs:12.1773594500393,21.0900619643145) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.138816125678319] (axis cs:12.521492336196,21.0224767789486) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.13347704392146] (axis cs:12.8190965192921,20.9409689312851) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.128343311462943] (axis cs:13.0752598086139,20.8475279427353) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.12340703025283] (axis cs:13.3003175198142,20.7414914374965) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.118660606012336] (axis cs:13.5048309386392,20.6206012491231) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.114096736550323] (axis cs:13.6940677901348,20.485937659399) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.109708400529157] (axis cs:13.8677249933088,20.3444713244446) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.105488846662651] (axis cs:14.0185214763477,20.2103820263515) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.101431583329472] (axis cs:14.1320584832299,20.1044443435228) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0975303685860308] (axis cs:14.2000000101414,20.0398455718885) circle (0.4);
\draw[draw=none,fill=blue,fill opacity=0.0937792005634911] (axis cs:14.222614181099,20.0182779613567) circle (0.4);
\draw[draw=none,fill=blue] (axis cs:5.48464378245323,21.2002110030913) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.25] (axis cs:18.5541008042645,12.8057206388383) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.240384615384615] (axis cs:18.332101949949,12.7999999949785) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.231139053254438] (axis cs:18.0518114978414,12.8193032500085) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.222249089667729] (axis cs:17.7350382801382,12.8639385381772) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.213701047757431] (axis cs:17.4131129298178,12.9370418657457) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.205481776689838] (axis cs:17.1098331384222,13.0373518627521) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.197578631432536] (axis cs:16.8393297882061,13.1608515631008) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.189979453300516] (axis cs:16.6050322649626,13.3042978644125) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.182672551250496] (axis cs:16.4011646837308,13.4695319056691) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.175646683894708] (axis cs:16.2147615367808,13.6676889980593) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.16889104220645] (axis cs:16.033027753925,13.9167312784821) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.162395232890817] (axis cs:15.8521147870209,14.2297999684968) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.156149262395016] (axis cs:15.6751060774888,14.6077028601754) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.15014352153367] (axis cs:15.5052454257202,15.0389375655657) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.144368770705452] (axis cs:15.342403345444,15.5026124657079) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.138816125678319] (axis cs:15.1842905418006,15.9769524330431) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.13347704392146] (axis cs:15.028692165886,16.4521242298492) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.128343311462943] (axis cs:14.8767881107993,16.9189420468457) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.12340703025283] (axis cs:14.7343810923619,17.3559876856467) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.118660606012336] (axis cs:14.6075573636288,17.74193384685) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.114096736550323] (axis cs:14.4988130470283,18.0680295492533) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.109708400529157] (axis cs:14.4082412189687,18.3342963195836) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.105488846662651] (axis cs:14.3362813518838,18.5408709937923) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.101431583329472] (axis cs:14.283651950549,18.6879902150162) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0975303685860308] (axis cs:14.2512825378077,18.7759744953861) circle (0.4);
\draw[draw=none,fill=red,fill opacity=0.0937792005634911] (axis cs:14.2403059069104,18.8052332737899) circle (0.4);
\draw[draw=none,fill=red] (axis cs:18.5541008042645,12.8057206388383) circle (0.4);
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:2,20)
--(axis cs:2,22)
--(axis cs:13,22)
--(axis cs:13,20)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:13,20)
--(axis cs:13,22)
--(axis cs:15,22)
--(axis cs:15,20)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:15,14)
--(axis cs:13,20)
--(axis cs:15,20)
--(axis cs:17,14)
--cycle;
\path [draw=blue, fill=blue, opacity=0.65]
(axis cs:2,20)
--(axis cs:13,20)
--(axis cs:13,19.75)
--(axis cs:2,19.75)
--cycle;
\path [draw=blue, fill=blue, opacity=0.65]
(axis cs:2,22)
--(axis cs:13,22)
--(axis cs:13,22.25)
--(axis cs:2,22.25)
--cycle;
\path [draw=blue, fill=blue, opacity=0.65]
(axis cs:13,22)
--(axis cs:15,22)
--(axis cs:15,22.25)
--(axis cs:13,22.25)
--cycle;
\path [draw=blue, fill=blue, opacity=0.65]
(axis cs:15,14)
--(axis cs:14.75,14)
--(axis cs:12.75,20)
--(axis cs:13,20)
--cycle;
\path [draw=blue, fill=blue, opacity=0.65]
(axis cs:17,14)
--(axis cs:17.25,14)
--(axis cs:15.25,20)
--(axis cs:15,20)
--cycle;
\path [draw=red, fill=red, opacity=0.2]
(axis cs:17,12)
--(axis cs:17,14)
--(axis cs:23,14)
--(axis cs:23,12)
--cycle;
\path [draw=red, fill=red, opacity=0.2]
(axis cs:15,12)
--(axis cs:15,14)
--(axis cs:17,14)
--(axis cs:17,12)
--cycle;
\path [draw=red, fill=red, opacity=0.2]
(axis cs:15,14)
--(axis cs:13,20)
--(axis cs:15,20)
--(axis cs:17,14)
--cycle;
\path [draw=red, fill=red, opacity=0.65]
(axis cs:17,12)
--(axis cs:23,12)
--(axis cs:23,11.75)
--(axis cs:17,11.75)
--cycle;
\path [draw=red, fill=red, opacity=0.65]
(axis cs:17,14)
--(axis cs:23,14)
--(axis cs:22.9167,14.25)
--(axis cs:17,14.25)
--cycle;
\path [draw=red, fill=red, opacity=0.4]
(axis cs:15,14)
--(axis cs:14.75,14)
--(axis cs:12.75,20)
--(axis cs:13,20)
--cycle;
\path [draw=red, fill=red, opacity=0.4]
(axis cs:17,14)
--(axis cs:17.25,14)
--(axis cs:15.25,20)
--(axis cs:15,20)
--cycle;
\addplot [semithick, black, opacity=0.1, dotted]
table {%
0 2
0 4
2 4
2 2
0 2
};
\addplot [semithick, black, opacity=0.1, dotted]
table {%
0 10
0 12
2 12
2 10
0 10
};
\addplot [semithick, black, opacity=0.1, dotted]
table {%
0 20
0 22
2 22
2 20
0 20
};
\addplot [semithick, black, opacity=0.1, dotted]
table {%
15 4
15 2
17 2
17 4
15 4
};
\addplot [semithick, black, opacity=0.1, dotted]
table {%
15 12
15 14
17 14
17 12
15 12
};
\addplot [semithick, black, opacity=0.1, dotted]
table {%
13 20
13 22
15 22
15 20
13 20
};
\addplot [semithick, black, opacity=0.1, dotted]
table {%
23 12
23 14
25 14
25 12
23 12
};
\addplot [semithick, black, opacity=0.1, dotted]
table {%
21 20
21 22
23 22
23 20
21 20
};
\addplot [semithick, black, opacity=0.1, dotted]
table {%
2 4
2 10
0 10
0 4
2 4
};
\addplot [semithick, black, opacity=0.1, dotted]
table {%
0 12
2 12
2 20
0 20
0 12
};
\addplot [semithick, black, opacity=0.1, dotted]
table {%
2 2
15 2
15 4
2 4
2 2
};
\addplot [semithick, black, opacity=0.1, dotted]
table {%
2 10
2 12
15 14
15 12
2 10
};
\addplot [semithick, black, opacity=0.1, dotted]
table {%
2 20
2 22
13 22
13 20
2 20
};
\addplot [semithick, black, opacity=0.1, dotted]
table {%
15 4
15 12
17 12
17 4
15 4
};
\addplot [semithick, black, opacity=0.1, dotted]
table {%
15 14
13 20
15 20
17 14
15 14
};
\addplot [semithick, black, opacity=0.1, dotted]
table {%
17 12
17 14
23 14
23 12
17 12
};
\addplot [semithick, black, opacity=0.1, dotted]
table {%
15 20
21 20
21 22
15 22
15 20
};
\addplot [semithick, black, opacity=0.1, dotted]
table {%
23 20
21 20
23 14
25 14
23 20
};
\addplot [semithick, black, opacity=0.1]
table {%
0 2
0 4
-0.25 4
-0.25 2
0 2
};
\addplot [semithick, black, opacity=0.1]
table {%
0 2
0 10
-0.25 10
-0.25 2
0 2
};
\addplot [semithick, black, opacity=0.1]
table {%
0 10
0 12
-0.25 12
-0.25 10
0 10
};
\addplot [semithick, black, opacity=0.1]
table {%
0 12
0 20
-0.25 20
-0.25 12
0 12
};
\addplot [semithick, black, opacity=0.1]
table {%
0 20
0 22
-0.25 22
-0.25 20
0 20
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.25 22
2 22
2 22.25
-0.25 22.25
-0.25 22
};
\addplot [semithick, black, opacity=0.1]
table {%
2 20
2 12
2.25 12.0383
2.25 20
2 20
};
\addplot [semithick, black, opacity=0.1]
table {%
2 4
2 10
2.25 10
2.25 4
2 4
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.25 2
2 2
2 1.75
-0.25 1.75
-0.25 2
};
\addplot [semithick, black, opacity=0.1]
table {%
2 2
2 1.75
15 1.75
15 2
2 2
};
\addplot [semithick, black, opacity=0.1]
table {%
2 4
2 4.25
15 4.25
15 4
2 4
};
\addplot [semithick, black, opacity=0.1]
table {%
2 10
2 9.75
15 11.75
15 12
2 10
};
\addplot [semithick, black, opacity=0.1]
table {%
15 14
14.9162 14.25
2 12.25
2 12
15 14
};
\addplot [semithick, black, opacity=0.1]
table {%
2 20
13 20
13 19.75
2 19.75
2 20
};
\addplot [semithick, black, opacity=0.1]
table {%
2 22
13 22
13 22.25
2 22.25
2 22
};
\addplot [semithick, black, opacity=0.1]
table {%
15 2
15 1.75
17 1.75
17 2
15 2
};
\addplot [semithick, black, opacity=0.1]
table {%
17 4
17.25 4
17.25 1.75
17 1.75
17 4
};
\addplot [semithick, black, opacity=0.1]
table {%
15 4
15 12
14.75 11.96
14.75 4
15 4
};
\addplot [semithick, black, opacity=0.1]
table {%
17 12
17 4
17.25 4
17.25 12
17 12
};
\addplot [semithick, black, opacity=0.1]
table {%
15 14
14.75 14
12.75 20
13 20
15 14
};
\addplot [semithick, black, opacity=0.1]
table {%
17 14
17.25 14
15.25 20
15 20
17 14
};
\addplot [semithick, black, opacity=0.1]
table {%
13 22
15 22
15 22.25
13 22.25
13 22
};
\addplot [semithick, black, opacity=0.1]
table {%
17 12
23 12
23 11.75
17 11.75
17 12
};
\addplot [semithick, black, opacity=0.1]
table {%
17 14
23 14
22.9167 14.25
17 14.25
17 14
};
\addplot [semithick, black, opacity=0.1]
table {%
15 20
21 20
21 19.75
15.083 19.75
15 20
};
\addplot [semithick, black, opacity=0.1]
table {%
15 22
21 22
21 22.25
15 22.25
15 22
};
\addplot [semithick, black, opacity=0.1]
table {%
23 12
25 12
25 11.75
23 11.75
23 12
};
\addplot [semithick, black, opacity=0.1]
table {%
25 14
25 11.75
25.25 11.75
25.25 14
25 14
};
\addplot [semithick, black, opacity=0.1]
table {%
23 14
21 20
20.75 20
22.75 14
23 14
};
\addplot [semithick, black, opacity=0.1]
table {%
25 14
25.25 14
23.25 20
23 20
25 14
};
\addplot [semithick, black, opacity=0.1]
table {%
21 22
23 22
23 22.25
21 22.25
21 22
};
\addplot [semithick, black, opacity=0.1]
table {%
23 22.25
23 20
23.25 20
23.25 22.25
23 22.25
};
\addplot [semithick, black]
table {%
5.48464378245323 21.2002110030913
5.93170631751019 21.1989067694938
6.40908308428872 21.1978581270862
6.90371538683676 21.1971243478987
7.40371270665844 21.196735788101
7.90371197706114 21.1966978021967
8.40371112694139 21.1970076282941
8.90370994445124 21.1976629907717
9.40370819984878 21.1986620367364
9.90370557576457 21.1999998103389
10.4017335252434 21.1999959942223
10.8895071532523 21.1937407700579
11.3548223552104 21.175489854015
11.7868813743424 21.1413862660185
12.1773594500393 21.0900619643145
12.521492336196 21.0224767789486
12.8190965192921 20.9409689312851
13.0752598086139 20.8475279427353
13.3003175198142 20.7414914374965
13.5048309386392 20.6206012491231
13.6940677901348 20.485937659399
13.8677249933088 20.3444713244446
14.0185214763477 20.2103820263515
14.1320584832299 20.1044443435228
14.2000000101414 20.0398455718885
14.222614181099 20.0182779613567
};
\addplot [semithick, black]
table {%
18.5541008042645 12.8057206388383
18.332101949949 12.7999999949785
18.0518114978414 12.8193032500085
17.7350382801382 12.8639385381772
17.4131129298178 12.9370418657457
17.1098331384222 13.0373518627521
16.8393297882061 13.1608515631008
16.6050322649626 13.3042978644125
16.4011646837308 13.4695319056691
16.2147615367808 13.6676889980593
16.033027753925 13.9167312784821
15.8521147870209 14.2297999684968
15.6751060774888 14.6077028601754
15.5052454257202 15.0389375655657
15.342403345444 15.5026124657079
15.1842905418006 15.9769524330431
15.028692165886 16.4521242298492
14.8767881107993 16.9189420468457
14.7343810923619 17.3559876856467
14.6075573636288 17.74193384685
14.4988130470283 18.0680295492533
14.4082412189687 18.3342963195836
14.3362813518838 18.5408709937923
14.283651950549 18.6879902150162
14.2512825378077 18.7759744953861
14.2403059069104 18.8052332737899
};
\addplot [semithick, blue, dashed]
table {%
2 20
2 22
2.25 22
2.25 20
};
\addplot [semithick, blue, dashed]
table {%
15 20
15 22
15.25 22
15.25 20
};
\addplot [semithick, blue, dashed]
table {%
2 20
2 22
};
\addplot [semithick, blue, dashed]
table {%
15 14
17 14
17 14.25
15 14.25
};
\addplot [semithick, red, dashed]
table {%
23 12
23 14
22.75 14
22.75 12
};
\addplot [semithick, red, dashed]
table {%
15 12
15 14
14.75 14
14.75 12
};
\addplot [semithick, red, dashed]
table {%
15 12
17 12
17 11.75
15 11.75
};
\addplot [semithick, red, dashed]
table {%
23 12
23 14
};
\addplot [semithick, red, dashed]
table {%
13 20
15 20
15 19.75
13 19.75
};
\end{axis}

\end{tikzpicture}


==> Figures/simple_example_sketch.tex <==
\begin{tikzpicture}[align=center,node distance=1.5cm]
    %% Spaces
    \draw  [dashed] (-3.5,-2) node (v6) {} rectangle (-2.5,2) node (v2) {} node[pos=0.5] {$S_0$};
    \draw  [dashed] (-3.5,2) node (v1) {} rectangle (-2.5,3) node (v3) {} node[pos=0.5] {$S_1$};
    \draw  [dashed] (-2.5,3) rectangle (0.5,2) node (v5) {} node[pos=0.5] {$S_2$};
    
    
    %% Walls
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-3.55,-2) rectangle (-3.75,3.25);
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-3.55,3.25) rectangle (0.5,3.05) node (v4) {};
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-2.45 , -2) node (v7) {} rectangle (-2.25,1.95);
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (0.5, 1.75) rectangle (-2.45, 1.95);
    
    
    \node (v8) at (0.5,3) {};
    \draw  [red] (v6.center) -- (v7.center) node [midway, above] {$I_0$};
    \draw  [red] (v1.center) -- (v2.center) node [midway, below] {$I_1$};
    \draw  [red] (v2.center) -- (v3.center) node [midway, right] {$I_2$};
    \draw  [red] (v5.center) -- (v8.center) node [midway, left] {$I_3$};
    
\node at (-1,1.5) {$W_3$};
\node (v9) at (-4.2,0) {$W_0$};
\node at (-1,3.5) {$W_2$};
\node at (-1.8,0) {$W_1$};
\end{tikzpicture}

==> Figures/simple_graph_sketch.tex <==
\usetikzlibrary{positioning}

\usetikzlibrary{arrows}
\begin{tikzpicture}[align=center,node distance=1.75cm]

\definecolor{myred}{rgb}{0.906,0.298,0.235}
\definecolor{myblue}{rgb}{0.204, 0.596, 0.859}
\definecolor{myyellow}{rgb}{0.992,0.796,0.431}
\definecolor{mygray}{rgb}{0.698, 0.745, 0.765}
\definecolor{mygreen}{rgb}{0.152, 0.682, 0.376}
\definecolor{mypurple}{rgb}{0.698, 0.745, 0.765}
\definecolor{mybrown}{rgb}{0.882, 0.439, 0.333}


%% Space 1
\node [circle, draw] (S1) at (0, 0) {\normalsize $S_1$};
\node [circle, draw, below = of S1, fill = mygreen] (I1) {\normalsize $I_1$};
\node [circle, draw, right = of S1, fill = mygreen] (I2) {\normalsize $I_2$};

% Interface 1
\node [circle, draw, right = of I1, fill = mybrown] (O0) {\normalsize $O_0$};
\node [circle, draw, left = of I1, fill = myblue] (E0) {\normalsize $E_0$};

% Interface 2
\node [circle, draw,  above = of I2, fill = myblue] (E1) {\normalsize $E_1$};
\node [circle, draw,  left = of E1,  fill = mybrown] (O1)  {\normalsize $O_1$};


% Space 0
\node [circle, draw, below = of I1] (S0) {\normalsize $S_0$};
\node [circle, draw, left = of S0, fill = myyellow] (W0) {\normalsize $W_0$};
\node [circle, draw, right = of S0, fill = myyellow] (W1){\normalsize $W_1$};


% Space 2
\node [circle, draw, right = of I2] (S2) {\normalsize $S_2$};
\node [circle, draw, below = of S2, fill = myyellow] (W3) {\normalsize $W_3$};
\node [circle, draw, above = of S2, fill = myyellow] (W2) {\normalsize $W_2$};


\draw [-latex]  (S1) edge node [sloped, anchor = center, above] { \small hasInterface} (I2);
\draw [-latex]  (S2) edge node [sloped, anchor = center, above] { \small hasInterface} (I2);
\draw [-latex]  (S0) edge node [sloped, anchor = center, above] { \small hasInterface} (I1);
\draw [-latex]  (S1) edge node [sloped, anchor = center, above] { \small hasInterface} (I1);


\draw [-latex]  (S2) edge node [sloped, anchor = center, above] { \small hasBoundary} (W3);
\draw [-latex]  (S2) edge node [sloped, anchor = center, above] { \small hasBoundary} (W2);

\draw [-latex]  (S0) edge node [sloped, anchor = center, above] { \small hasBoundary} (W0);
\draw [-latex]  (S0) edge node [sloped, anchor = center, above] { \small hasBoundary} (W1);


\draw [-latex]  (I1) edge node [sloped, anchor = center, above] { \small hasEvent} (E0);
\draw [-latex]  (I1) edge node [sloped, anchor = center, above] { \small hasObjective} (O0);

\draw [-latex]  (I2) edge node [sloped, anchor = center, above] { \small hasObjective} (O1);
\draw [-latex]  (I2) edge node [sloped, anchor = center, above] { \small hasEvent} (E1);

\end{tikzpicture}
